Universal Polarization

A method to polarize channels universally is introduced. The method is based on combining two distinct channels in each polarization step, as opposed to Arikan's original method of combining identical channels. This creates an equal number of only two types of channels, one of which becomes progressively better as the other becomes worse. The locations of the good polarized channels are independent of the underlying channel, guaranteeing universality. Polarizing the good channels further with Arikan's method results in universal polar codes of rate 1/2. The method is generalized to construct codes of arbitrary rates. It is also shown that the less noisy ordering of channels is preserved under polarization, and thus a good polar code for a given channel will perform well over a less noisy one.

==> figures/2-level.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jul 19 17:20:27 PDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.7664063)(6.519062,2.7464063)
\psframe[linewidth=0.04,dimen=outer](5.5109377,2.6129687)(4.910938,2.2129688)
\psline[linewidth=0.04cm](4.7909374,2.4129686)(4.910938,2.4129686)
\psline[linewidth=0.04cm](5.4909377,2.4129686)(5.6109376,2.4129686)
\psframe[linewidth=0.04,dimen=outer](5.5109377,2.0129688)(4.910938,1.6129688)
\psline[linewidth=0.04cm](4.7909374,1.8129687)(4.910938,1.8129687)
\psline[linewidth=0.04cm](5.4909377,1.8129687)(5.6109376,1.8129687)
\psline[linewidth=0.04cm](2.5109375,-0.58703125)(3.0109375,-0.58703125)
\pscircle[linewidth=0.04,dimen=outer](3.2109375,-0.58703125){0.2}
\psline[linewidth=0.04cm](3.4109375,-0.58703125)(3.9109375,-0.58703125)
\psline[linewidth=0.04cm](3.2109375,-0.48703125)(3.2109375,-0.68703127)
\psline[linewidth=0.04cm](3.1109376,-0.58703125)(3.3109376,-0.58703125)
\psline[linewidth=0.04cm](3.2109375,-0.78703123)(3.2109375,-1.1870313)
\psline[linewidth=0.04cm](2.5109375,-1.1870313)(3.9109375,-1.1870313)
\psline[linewidth=0.04cm](3.3909373,0.01296875)(3.8909373,0.01296875)
\pscircle[linewidth=0.04,dimen=outer](4.0909376,0.01296875){0.2}
\psline[linewidth=0.04cm](4.2909374,0.01296875)(4.7909374,0.01296875)
\psline[linewidth=0.04cm](4.0909376,0.11296875)(4.0909376,-0.08703125)
\psline[linewidth=0.04cm](3.9909372,0.01296875)(4.1909375,0.01296875)
\psline[linewidth=0.04cm](4.0909376,-0.18703125)(4.0909376,-0.58703125)
\psline[linewidth=0.04cm](3.3909373,-0.58703125)(4.7909374,-0.58703125)
\psline[linewidth=0.04cm](3.3909373,1.2129687)(3.8909373,1.2129687)
\pscircle[linewidth=0.04,dimen=outer](4.0909376,1.2129687){0.2}
\psline[linewidth=0.04cm](4.2909374,1.2129687)(4.7909374,1.2129687)
\psline[linewidth=0.04cm](4.0909376,1.3129687)(4.0909376,1.1129688)
\psline[linewidth=0.04cm](3.9909372,1.2129687)(4.1909375,1.2129687)
\psline[linewidth=0.04cm](4.0909376,1.0129688)(4.0909376,0.61296874)
\psline[linewidth=0.04cm](3.4109375,0.61296874)(4.8909373,0.61296874)
\psline[linewidth=0.04cm](3.3909373,-1.1870313)(3.8909373,-1.1870313)
\pscircle[linewidth=0.04,dimen=outer](4.0909376,-1.1870313){0.2}
\psline[linewidth=0.04cm](4.2909374,-1.1870313)(4.7909374,-1.1870313)
\psline[linewidth=0.04cm](4.0909376,-1.0870312)(4.0909376,-1.2870313)
\psline[linewidth=0.04cm](3.9909372,-1.1870313)(4.1909375,-1.1870313)
\psline[linewidth=0.04cm](4.0909376,-1.3870312)(4.0909376,-1.7870313)
\psline[linewidth=0.04cm](3.3909373,-1.7870313)(4.7909374,-1.7870313)
\psline[linewidth=0.04cm](2.5109375,0.61296874)(3.0109375,0.61296874)
\pscircle[linewidth=0.04,dimen=outer](3.2109375,0.61296874){0.2}
\psline[linewidth=0.04cm](3.2109375,0.71296877)(3.2109375,0.5129688)
\psline[linewidth=0.04cm](3.1109376,0.61296874)(3.3109376,0.61296874)
\psline[linewidth=0.04cm](3.2109375,0.41296875)(3.2109375,0.01296875)
\psline[linewidth=0.04cm](2.5109375,0.01296875)(3.9109375,0.01296875)
\psline[linewidth=0.04cm](2.5109375,1.8129687)(3.0109375,1.8129687)
\pscircle[linewidth=0.04,dimen=outer](3.2109375,1.8129687){0.2}
\psline[linewidth=0.04cm](3.4109375,1.8129687)(3.9109375,1.8129687)
\psline[linewidth=0.04cm](3.2109375,1.9129688)(3.2109375,1.7129687)
\psline[linewidth=0.04cm](3.1109376,1.8129687)(3.3109376,1.8129687)
\psline[linewidth=0.04cm](3.2109375,1.6129688)(3.2109375,1.2129687)
\psline[linewidth=0.04cm](2.5109375,1.2129687)(3.9109375,1.2129687)
\psline[linewidth=0.04cm](3.3909373,2.4129686)(3.8909373,2.4129686)
\pscircle[linewidth=0.04,dimen=outer](4.0909376,2.4129686){0.2}
\psline[linewidth=0.04cm](4.2909374,2.4129686)(4.7909374,2.4129686)
\psline[linewidth=0.04cm](4.0909376,2.5129688)(4.0909376,2.3129687)
\psline[linewidth=0.04cm](3.9909372,2.4129686)(4.1909375,2.4129686)
\psline[linewidth=0.04cm](4.0909376,2.2129688)(4.0909376,1.8129687)
\psline[linewidth=0.04cm](3.3909373,1.8129687)(4.7909374,1.8129687)
\psline[linewidth=0.04cm](2.5109375,2.4129686)(3.9109375,2.4129686)
\psline[linewidth=0.04cm](3.9109375,-1.7870313)(2.5109375,-1.7870313)
\psframe[linewidth=0.04,dimen=outer](5.5109377,1.4129688)(4.910938,1.0129688)
\psline[linewidth=0.04cm](4.7909374,1.2129687)(4.910938,1.2129687)
\psline[linewidth=0.04cm](5.4909377,1.2129687)(5.6109376,1.2129687)
\psframe[linewidth=0.04,dimen=outer](5.5109377,0.81296873)(4.910938,0.41296875)
\psline[linewidth=0.04cm](4.7909374,0.61296874)(4.910938,0.61296874)
\psline[linewidth=0.04cm](5.4909377,0.61296874)(5.6109376,0.61296874)
\psframe[linewidth=0.04,dimen=outer](5.5109377,0.21296875)(4.910938,-0.18703125)
\psline[linewidth=0.04cm](4.7909374,0.01296875)(4.910938,0.01296875)
\psline[linewidth=0.04cm](5.4909377,0.01296875)(5.6109376,0.01296875)
\psframe[linewidth=0.04,dimen=outer](5.5109377,-0.38703126)(4.910938,-0.78703123)
\psline[linewidth=0.04cm](4.7909374,-0.58703125)(4.910938,-0.58703125)
\psline[linewidth=0.04cm](5.4909377,-0.58703125)(5.6109376,-0.58703125)
\psframe[linewidth=0.04,dimen=outer](5.5109377,-0.9870312)(4.910938,-1.3870312)
\psline[linewidth=0.04cm](4.7909374,-1.1870313)(4.910938,-1.1870313)
\psline[linewidth=0.04cm](5.4909377,-1.1870313)(5.6109376,-1.1870313)
\psframe[linewidth=0.04,dimen=outer](5.5109377,-1.5870312)(4.910938,-1.9870312)
\psline[linewidth=0.04cm](4.7909374,-1.7870313)(4.910938,-1.7870313)
\psline[linewidth=0.04cm](5.4909377,-1.7870313)(5.6109376,-1.7870313)
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,2.4229689){$Y_1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,1.8229687){$Y_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,1.2229687){$Y_3$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,0.62296873){$Y_4$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,0.02296875){$Y_5$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,-0.57703125){$Y_6$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,-1.1770313){$Y_7$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,-1.7770313){$Y_8$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,2.4229689){$U_1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,1.8229687){$U_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,1.2229687){$U_3$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,0.62296873){$U_4$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,0.02296875){$U_5$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,-0.57703125){$U_6$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,-1.1770313){$U_7$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,-1.7770313){$U_8$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,2.4229689){$(\B_1)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,1.8229687){$(\B_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,1.2229687){$(\G_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,0.62296873){$(\B_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,0.02296875){$(\G_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,-0.57703125){$(\B_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,-1.1770313){$(\G_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,-1.7770313){$(\G_1)$}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.10cm 0.16cm](3.66,2.7264063)(3.66,-2.2735937)
{\scriptsize
\usefont{T1}{ptm}{m}{n}
\rput(4.2525,-2.2635939){level $1$}
}
\end{pspicture} 
}



==> figures/2-short.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jul 19 23:48:13 PDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3664062)(6.519062,1.3464062)
\psframe[linewidth=0.04,dimen=outer](5.485469,1.2129687)(4.885469,0.81296873)
\psline[linewidth=0.04cm](4.7654686,1.0129688)(4.885469,1.0129688)
\psline[linewidth=0.04cm](5.465469,1.0129688)(5.585469,1.0129688)
\psframe[linewidth=0.04,dimen=outer](5.485469,0.61296874)(4.885469,0.21296875)
\psline[linewidth=0.04cm](4.7654686,0.41296875)(4.885469,0.41296875)
\psline[linewidth=0.04cm](5.465469,0.41296875)(5.585469,0.41296875)
\psline[linewidth=0.04cm](3.3654687,-0.18703125)(3.8654687,-0.18703125)
\pscircle[linewidth=0.04,dimen=outer](4.065469,-0.18703125){0.2}
\psline[linewidth=0.04cm](4.2654686,-0.18703125)(4.7654686,-0.18703125)
\psline[linewidth=0.04cm](4.065469,-0.08703125)(4.065469,-0.28703126)
\psline[linewidth=0.04cm](3.9654686,-0.18703125)(4.1654687,-0.18703125)
\psline[linewidth=0.04cm](4.065469,-0.38703126)(4.065469,-0.78703123)
\psline[linewidth=0.04cm](3.3854687,-0.78703123)(4.8654685,-0.78703123)
\psline[linewidth=0.04cm](2.4854686,0.41296875)(2.9854686,0.41296875)
\pscircle[linewidth=0.04,dimen=outer](3.1854687,0.41296875){0.2}
\psline[linewidth=0.04cm](3.3854687,0.41296875)(3.8854687,0.41296875)
\psline[linewidth=0.04cm](3.1854687,0.5129688)(3.1854687,0.31296876)
\psline[linewidth=0.04cm](3.0854688,0.41296875)(3.2854688,0.41296875)
\psline[linewidth=0.04cm](3.1854687,0.21296875)(3.1854687,-0.18703125)
\psline[linewidth=0.04cm](2.4854686,-0.18703125)(3.8854687,-0.18703125)
\psline[linewidth=0.04cm](3.3654687,1.0129688)(3.8654687,1.0129688)
\pscircle[linewidth=0.04,dimen=outer](4.065469,1.0129688){0.2}
\psline[linewidth=0.04cm](4.2654686,1.0129688)(4.7654686,1.0129688)
\psline[linewidth=0.04cm](4.065469,1.1129688)(4.065469,0.91296875)
\psline[linewidth=0.04cm](3.9654686,1.0129688)(4.1654687,1.0129688)
\psline[linewidth=0.04cm](4.065469,0.81296873)(4.065469,0.41296875)
\psline[linewidth=0.04cm](3.3654687,0.41296875)(4.7654686,0.41296875)
\psline[linewidth=0.04cm](2.4854686,1.0129688)(3.8854687,1.0129688)
\psframe[linewidth=0.04,dimen=outer](5.485469,0.01296875)(4.885469,-0.38703126)
\psline[linewidth=0.04cm](4.7654686,-0.18703125)(4.885469,-0.18703125)
\psline[linewidth=0.04cm](5.465469,-0.18703125)(5.585469,-0.18703125)
\psframe[linewidth=0.04,dimen=outer](5.485469,-0.58703125)(4.885469,-0.9870312)
\psline[linewidth=0.04cm](4.7654686,-0.78703123)(4.885469,-0.78703123)
\psline[linewidth=0.04cm](5.465469,-0.78703123)(5.585469,-0.78703123)
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,1.0229688){$Y_1$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,0.42296875){$Y_2$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,-0.17703125){$Y_3$}
\usefont{T1}{ppl}{m}{n}
\rput(5.944531,-0.77703124){$Y_4$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,1.0229688){$U_1$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,0.42296875){$U_2$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,-0.17703125){$U_3$}
\usefont{T1}{ppl}{m}{n}
\rput(2.1445312,-0.77703124){$U_4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,1.0229688){$(\B_1)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,0.42296875){$(\B_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,-0.17703125){$(\G_2)$}
\usefont{T1}{ppl}{m}{n}
\rput(0.94453126,-0.77703124){$(\G_1)$}
\psline[linewidth=0.04cm](2.5454688,-0.78703123)(3.9454687,-0.78703123)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.10cm 0.16cm](3.66,1.3264062)(3.66,-1.1735938)
{\scriptsize
\usefont{T1}{ptm}{m}{n}
\rput(4.2525,-1.1635938){level $1$}
}
\end{pspicture} 
}



==> figures/2by6_level1.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jul 24 19:42:51 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7164062)(5.3690624,1.6898438)
\pscircle[linewidth=0.04,dimen=outer](2.790938,-0.32359374){0.2}
\psline[linewidth=0.04cm](2.98,-0.33015624)(4.5,-0.33015624)
\psline[linewidth=0.04cm](2.790938,-0.22359376)(2.790938,-0.42359376)
\psline[linewidth=0.04cm](2.6909375,-0.32359374)(2.8909376,-0.32359374)
\psline[linewidth=0.04cm](2.790938,-0.5235937)(2.790938,-0.92359376)
\psline[linewidth=0.04cm](1.98,-0.93015623)(4.5,-0.93015623)
\psline[linewidth=0.04cm](0.96000004,-0.93015623)(1.62,-0.93015623)
\psline[linewidth=0.04cm](0.96000004,-1.5301563)(4.5,-1.5301563)
\psline[linewidth=0.04cm](0.96000004,0.26984376)(1.6,0.26984376)
\pscircle[linewidth=0.04,dimen=outer](1.7909375,0.27640626){0.2}
\psline[linewidth=0.04cm](1.7909375,0.37640625)(1.7909375,0.17640625)
\psline[linewidth=0.04cm](1.6909376,0.27640626)(1.8909376,0.27640626)
\psline[linewidth=0.04cm](1.7909375,0.07640625)(1.7909375,-0.32359374)
\psline[linewidth=0.04cm](0.96000004,-0.33015624)(2.6200001,-0.33015624)
\pscircle[linewidth=0.04,dimen=outer](2.790938,0.87640625){0.2}
\psline[linewidth=0.04cm](2.98,0.8698437)(4.5,0.8698437)
\psline[linewidth=0.04cm](2.790938,0.9764063)(2.790938,0.7764062)
\psline[linewidth=0.04cm](2.6909375,0.87640625)(2.8909376,0.87640625)
\psline[linewidth=0.04cm](2.790938,0.67640626)(2.790938,0.27640626)
\psline[linewidth=0.04cm](1.96,0.26984376)(4.5,0.26984376)
\psline[linewidth=0.04cm](0.94000006,0.8698437)(2.6000001,0.8698437)
\usefont{T1}{ppl}{m}{n}
\rput(0.62453127,1.4864062){$\B^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.64453125,0.28640625){$\B^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.64453125,-0.91359377){$\B^3$}
\usefont{T1}{ppl}{m}{n}
\rput(0.62453127,-0.31359375){$\G^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.62453127,0.88640624){$\G^1$}
\pscircle[linewidth=0.04,dimen=outer](1.7909378,-0.92359376){0.2}
\psline[linewidth=0.04cm](1.7909378,-0.82359374)(1.7909378,-1.0235938)
\psline[linewidth=0.04cm](1.6909374,-0.92359376)(1.8909374,-0.92359376)
\psline[linewidth=0.04cm](1.7909378,-1.1235938)(1.7909378,-1.5235938)
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,0.88640624){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,0.28640625){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,-0.31359375){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,-0.91359377){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,-1.5135938){$W$}
\pscircle[linewidth=0.04,dimen=outer](3.790938,1.4764062){0.2}
\psline[linewidth=0.04cm](3.790938,1.5764062)(3.790938,1.3764062)
\psline[linewidth=0.04cm](3.6909375,1.4764062)(3.8909376,1.4764062)
\psline[linewidth=0.04cm](3.790938,1.2764063)(3.790938,0.87640625)
\psline[linewidth=0.04cm](0.94000006,1.4698437)(3.6000001,1.4698437)
\psline[linewidth=0.04cm](3.96,1.4698437)(4.5,1.4698437)
\usefont{T1}{ppl}{m}{n}
\rput(4.914531,1.4864062){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(0.62453127,-1.5135938){$\G^3$}
\end{pspicture} 
}


==> figures/2by6_level2.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jul 24 19:44:21 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7325)(5.6690626,1.7059375)
\pscircle[linewidth=0.04,dimen=outer](3.1709378,-0.3075){0.2}
\psline[linewidth=0.04cm](3.3600001,-0.3140625)(4.88,-0.3140625)
\psline[linewidth=0.04cm](3.1709378,-0.2075)(3.1709378,-0.4075)
\psline[linewidth=0.04cm](3.0709374,-0.3075)(3.2709374,-0.3075)
\psline[linewidth=0.04cm](3.1709378,-0.5075)(3.1709378,-0.9075)
\psline[linewidth=0.04cm](2.3600001,-0.9140625)(4.88,-0.9140625)
\psline[linewidth=0.04cm](1.34,-0.9140625)(2.0,-0.9140625)
\psline[linewidth=0.04cm](1.34,-1.5140625)(4.88,-1.5140625)
\psline[linewidth=0.04cm](1.34,0.2859375)(1.98,0.2859375)
\pscircle[linewidth=0.04,dimen=outer](2.1709375,0.2925){0.2}
\psline[linewidth=0.04cm](2.1709375,0.3925)(2.1709375,0.1925)
\psline[linewidth=0.04cm](2.0709376,0.2925)(2.2709377,0.2925)
\psline[linewidth=0.04cm](2.1709375,0.0925)(2.1709375,-0.3075)
\psline[linewidth=0.04cm](1.34,-0.3140625)(3.0,-0.3140625)
\pscircle[linewidth=0.04,dimen=outer](3.1709378,0.8925){0.2}
\psline[linewidth=0.04cm](3.3600001,0.8859375)(4.88,0.8859375)
\psline[linewidth=0.04cm](3.1709378,0.9925)(3.1709378,0.7925)
\psline[linewidth=0.04cm](3.0709374,0.8925)(3.2709374,0.8925)
\psline[linewidth=0.04cm](3.1709378,0.6925)(3.1709378,0.2925)
\psline[linewidth=0.04cm](2.3400002,0.2859375)(4.88,0.2859375)
\psline[linewidth=0.04cm](1.32,0.8859375)(2.98,0.8859375)
\usefont{T1}{ppl}{m}{n}
\rput(0.82453126,1.5025){$\B_1^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.84453124,0.3025){$\B_1^3$}
\usefont{T1}{ppl}{m}{n}
\rput(0.84453124,-0.8975){$\B_1^4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.82453126,-0.2975){$\G_1^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.8045313,0.9025){$\B_1^2$}
\pscircle[linewidth=0.04,dimen=outer](2.1709378,-0.9075){0.2}
\psline[linewidth=0.04cm](2.1709378,-0.8075)(2.1709378,-1.0075)
\psline[linewidth=0.04cm](2.0709374,-0.9075)(2.2709374,-0.9075)
\psline[linewidth=0.04cm](2.1709378,-1.1075)(2.1709378,-1.5075)
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,0.9025){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,0.3025){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,-0.2975){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,-0.8975){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,-1.4975){$W$}
\pscircle[linewidth=0.04,dimen=outer](4.170938,1.4925){0.2}
\psline[linewidth=0.04cm](4.170938,1.5925)(4.170938,1.3925)
\psline[linewidth=0.04cm](4.0709376,1.4925)(4.2709374,1.4925)
\psline[linewidth=0.04cm](4.170938,1.2925)(4.170938,0.8925)
\psline[linewidth=0.04cm](1.32,1.4859375)(3.98,1.4859375)
\psline[linewidth=0.04cm](4.34,1.4859375)(4.88,1.4859375)
\usefont{T1}{ppl}{m}{n}
\rput(5.2145314,1.5025){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(0.82453126,-1.4975){$\G_1^2$}
\end{pspicture} 
}


==> figures/3-level.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jul 26 04:28:30 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.9264064)(8.462188,4.9664063)
\psframe[linewidth=0.04,dimen=outer](6.7815623,4.896406)(4.7815623,0.29640624)
\psline[linewidth=0.04cm](4.3815627,4.6964064)(4.7815623,4.6964064)
\psline[linewidth=0.04cm](4.3815627,4.096406)(4.7815623,4.096406)
\psline[linewidth=0.04cm](4.3815627,2.8964062)(4.7815623,2.8964062)
\psline[linewidth=0.04cm](4.3815627,3.496406)(4.7815623,3.496406)
\psline[linewidth=0.04cm](4.3815627,0.49640626)(4.7815623,0.49640626)
\psline[linewidth=0.04cm](4.3815627,1.0964061)(4.7815623,1.0964061)
\psline[linewidth=0.04cm](4.3815627,2.2964063)(4.7815623,2.2964063)
\psline[linewidth=0.04cm](4.3815627,1.6964062)(4.7815623,1.6964062)
\psframe[linewidth=0.04,dimen=outer](6.7815623,-0.30359375)(4.7815623,-4.903594)
\psline[linewidth=0.04cm](4.3815627,-0.50359374)(4.7815623,-0.50359374)
\psline[linewidth=0.04cm](4.3815627,-1.1035937)(4.7815623,-1.1035937)
\psline[linewidth=0.04cm](4.3815627,-2.3035936)(4.7815623,-2.3035936)
\psline[linewidth=0.04cm](4.3815627,-1.7035937)(4.7815623,-1.7035937)
\psline[linewidth=0.04cm](4.3815627,-4.7035937)(4.7815623,-4.7035937)
\psline[linewidth=0.04cm](4.3815627,-4.103594)(4.7815623,-4.103594)
\psline[linewidth=0.04cm](4.3815627,-2.9035935)(4.7815623,-2.9035935)
\psline[linewidth=0.04cm](4.3815627,-3.503594)(4.7815623,-3.503594)
\pscircle[linewidth=0.04,dimen=outer](4.1815624,3.496406){0.2}
\psline[linewidth=0.04cm](4.0815625,3.496406)(4.2815623,3.496406)
\psline[linewidth=0.04cm](4.1815624,3.5964065)(4.1815624,3.3964062)
\psline[linewidth=0.04cm](4.1815624,3.2964063)(4.1815624,-1.1035937)
\psline[linewidth=0.04cm](4.1815624,-1.1035937)(4.3815627,-1.1035937)
\pscircle[linewidth=0.04,dimen=outer](3.8815625,2.8964062){0.2}
\psline[linewidth=0.04cm](3.7815623,2.8964062)(3.9815624,2.8964062)
\psline[linewidth=0.04cm](3.8815625,2.996406)(3.8815625,2.7964063)
\psline[linewidth=0.04cm](3.8815625,2.6964064)(3.8815625,-1.7035937)
\psline[linewidth=0.04cm](3.8815625,-1.7035937)(4.0815625,-1.7035937)
\pscircle[linewidth=0.04,dimen=outer](3.5815625,2.2964063){0.2}
\psline[linewidth=0.04cm](3.4815624,2.2964063)(3.6815624,2.2964063)
\psline[linewidth=0.04cm](3.5815625,2.3964062)(3.5815625,2.1964064)
\psline[linewidth=0.04cm](3.5815625,2.0964065)(3.5815625,-2.3035936)
\psline[linewidth=0.04cm](3.5815625,-2.3035936)(3.7815623,-2.3035936)
\pscircle[linewidth=0.04,dimen=outer](3.2815623,1.6964062){0.2}
\psline[linewidth=0.04cm](3.1815624,1.6964062)(3.3815625,1.6964062)
\psline[linewidth=0.04cm](3.2815623,1.7964063)(3.2815623,1.5964061)
\psline[linewidth=0.04cm](3.2815623,1.4964062)(3.2815623,-2.9035935)
\psline[linewidth=0.04cm](3.2815623,-2.9035935)(3.4815624,-2.9035935)
\pscircle[linewidth=0.04,dimen=outer](2.9815626,1.0964061){0.2}
\psline[linewidth=0.04cm](2.8815625,1.0964061)(3.0815625,1.0964061)
\psline[linewidth=0.04cm](2.9815626,1.1964062)(2.9815626,0.99640626)
\psline[linewidth=0.04cm](2.9815626,0.89640623)(2.9815626,-3.503594)
\psline[linewidth=0.04cm](2.9815626,-3.503594)(3.1815624,-3.503594)
\psline[linewidth=0.04cm](2.6815624,-4.103594)(2.8815625,-4.103594)
\psline[linewidth=0.04cm](3.7815623,-2.3035936)(4.3815627,-2.3035936)
\psline[linewidth=0.04cm](3.4815624,-2.9035935)(4.3815627,-2.9035935)
\psline[linewidth=0.04cm](3.1815624,-3.503594)(4.3815627,-3.503594)
\psline[linewidth=0.04cm](4.0815625,-1.7035937)(4.3815627,-1.7035937)
\psline[linewidth=0.04cm](2.8815625,-4.103594)(4.3815627,-4.103594)
\psline[linewidth=0.04cm](2.7815626,1.0964061)(2.2815626,1.0964061)
\psline[linewidth=0.04cm](3.0815625,1.6964062)(2.2815626,1.6964062)
\psline[linewidth=0.04cm](2.2815626,2.2964063)(3.3815625,2.2964063)
\psline[linewidth=0.04cm](2.2815626,2.8964062)(3.6815624,2.8964062)
\psline[linewidth=0.04cm](2.2815626,3.496406)(3.9815624,3.496406)
\psline[linewidth=0.04cm](2.2815626,4.096406)(4.3815627,4.096406)
\psline[linewidth=0.04cm](2.2815626,4.6964064)(4.3815627,4.6964064)
\psline[linewidth=0.04cm](4.0815625,2.8964062)(4.3815627,2.8964062)
\psline[linewidth=0.04cm](3.7815623,2.2964063)(4.3815627,2.2964063)
\psline[linewidth=0.04cm](3.4815624,1.6964062)(4.3815627,1.6964062)
\psline[linewidth=0.04cm](3.1815624,1.0964061)(4.3815627,1.0964061)
\psline[linewidth=0.04cm](2.8815625,0.49640626)(4.3815627,0.49640626)
\psline[linewidth=0.04cm](2.2815626,-0.50359374)(4.3815627,-0.50359374)
\psline[linewidth=0.04cm](2.2815626,-1.1035937)(4.1815624,-1.1035937)
\psline[linewidth=0.04cm](2.2815626,-1.7035937)(3.8815625,-1.7035937)
\psline[linewidth=0.04cm](2.2815626,-2.3035936)(3.5815625,-2.3035936)
\psline[linewidth=0.04cm](2.2815626,-2.9035935)(3.2815623,-2.9035935)
\psline[linewidth=0.04cm](2.2815626,-3.503594)(2.9815626,-3.503594)
\psline[linewidth=0.04cm](2.2815626,-4.103594)(2.6815624,-4.103594)
\psline[linewidth=0.04cm](2.2815626,-4.7035937)(4.3815627,-4.7035937)
\pscircle[linewidth=0.04,dimen=outer](4.1815624,-1.1035937){0.04}
\pscircle[linewidth=0.04,dimen=outer](3.8815625,-1.7035937){0.04}
\pscircle[linewidth=0.04,dimen=outer](3.5815625,-2.3035936){0.04}
\pscircle[linewidth=0.04,dimen=outer](3.2815623,-2.9035935){0.04}
\pscircle[linewidth=0.04,dimen=outer](2.9815626,-3.503594){0.04}
\usefont{T1}{ptm}{m}{n}
\rput(7.946875,4.6735935){\tiny $Y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.946875,0.47359374){\tiny $Y_8$}
\usefont{T1}{ptm}{m}{n}
\rput(7.946875,-0.51640624){\tiny $Y_9$}
\usefont{T1}{ptm}{m}{n}
\rput(7.946875,-4.7164063){\tiny $Y_{16}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,4.663594){\footnotesize $\B_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,4.063594){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,3.4635937){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,2.8635938){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,2.2635937){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,1.6635938){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,1.0635937){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,0.50359374){\footnotesize $\G_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-0.5264062){\footnotesize $\B_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-1.1264062){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-1.7264062){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-2.3264062){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-2.9264061){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-3.5264063){\footnotesize $\B_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-4.126406){\footnotesize $\G_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.116719,-4.686406){\footnotesize $\G_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,4.833594){\tiny $S_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,4.233594){\tiny $S_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,3.6335938){\tiny $S_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,3.0335937){\tiny $S_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,2.4335938){\tiny $S_5$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,1.8335937){\tiny $S_6$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,1.2335937){\tiny $S_7$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,0.63359374){\tiny $S_8$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-0.35640624){\tiny $T_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-0.95640624){\tiny $T_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-1.5564063){\tiny $T_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-2.1564062){\tiny $T_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-2.7564063){\tiny $T_5$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-3.3564062){\tiny $T_6$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-3.9564064){\tiny $T_7$}
\usefont{T1}{ptm}{m}{n}
\rput(4.526875,-4.556406){\tiny $T_8$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,4.663594){\footnotesize $U_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,4.063594){\footnotesize $U_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,3.4635937){\footnotesize $U_4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,2.8635938){\footnotesize $U_6$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,2.2635937){\footnotesize $U_8$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,1.6635938){\footnotesize $U_{10}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,1.0635937){\footnotesize $U_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,0.50359374){\footnotesize $U_{15}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-0.5264062){\footnotesize $U_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-1.1264062){\footnotesize $U_5$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-1.7264062){\footnotesize $U_7$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-2.3264062){\footnotesize $U_9$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-2.9264061){\footnotesize $U_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-3.5264063){\footnotesize $U_{13}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-4.126406){\footnotesize $U_{14}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9567188,-4.686406){\footnotesize $U_{16}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,4.663594){\footnotesize $(\B_1)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,4.063594){\footnotesize $(\B_2)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,3.4635937){\footnotesize $(\B_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,2.8635938){\footnotesize $(\B_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,2.2635937){\footnotesize $(\B_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,1.6635938){\footnotesize $(\B_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,1.0635937){\footnotesize $(\B_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,0.50359374){\footnotesize $(\G_1)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-0.5264062){\footnotesize $(\B_1)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-1.1264062){\footnotesize $(\G_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-1.7264062){\footnotesize $(\G_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-2.3264062){\footnotesize $(\G_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-2.9264061){\footnotesize $(\G_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-3.5264063){\footnotesize $(\G_3)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-4.126406){\footnotesize $(\G_2)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5367187,-4.686406){\footnotesize $(\G_1)$}
\psline[linewidth=0.04cm](2.2615626,0.49640626)(2.8615625,0.49640626)
\psline[linewidth=0.04cm](6.783125,4.6735935)(6.983125,4.6735935)
\psframe[linewidth=0.04,dimen=outer](7.583125,4.873594)(6.983125,4.4735937)
\psline[linewidth=0.04cm](7.583125,4.6735935)(7.783125,4.6735935)
\psline[linewidth=0.04cm](6.783125,0.47359374)(6.983125,0.47359374)
\psframe[linewidth=0.04,dimen=outer](7.583125,0.67359376)(6.983125,0.27359375)
\psline[linewidth=0.04cm](7.583125,0.47359374)(7.783125,0.47359374)
\psline[linewidth=0.04cm](6.783125,-0.5264062)(6.983125,-0.5264062)
\psframe[linewidth=0.04,dimen=outer](7.583125,-0.32640624)(6.983125,-0.7264063)
\psline[linewidth=0.04cm](7.583125,-0.5264062)(7.783125,-0.5264062)
\psline[linewidth=0.04cm](6.783125,-4.726406)(6.983125,-4.726406)
\psframe[linewidth=0.04,dimen=outer](7.583125,-4.5264063)(6.983125,-4.9264064)
\psline[linewidth=0.04cm](7.583125,-4.726406)(7.783125,-4.726406)
\end{pspicture} 
}


==> figures/3-level_old.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jul 20 05:29:40 PDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.96)(6.54,5.0)
\psframe[linewidth=0.04,dimen=outer](5.5184374,4.8628125)(3.5184374,0.2628125)
\psline[linewidth=0.04cm](3.1184375,4.6628127)(3.5184374,4.6628127)
\psline[linewidth=0.04cm](3.1184375,4.0628123)(3.5184374,4.0628123)
\psline[linewidth=0.04cm](3.1184375,2.8628125)(3.5184374,2.8628125)
\psline[linewidth=0.04cm](3.1184375,3.4628124)(3.5184374,3.4628124)
\psline[linewidth=0.04cm](3.1184375,0.4628125)(3.5184374,0.4628125)
\psline[linewidth=0.04cm](3.1184375,1.0628124)(3.5184374,1.0628124)
\psline[linewidth=0.04cm](3.1184375,2.2628126)(3.5184374,2.2628126)
\psline[linewidth=0.04cm](3.1184375,1.6628125)(3.5184374,1.6628125)
\psframe[linewidth=0.04,dimen=outer](5.5184374,-0.3371875)(3.5184374,-4.9371877)
\psline[linewidth=0.04cm](3.1184375,-0.5371875)(3.5184374,-0.5371875)
\psline[linewidth=0.04cm](3.1184375,-1.1371875)(3.5184374,-1.1371875)
\psline[linewidth=0.04cm](3.1184375,-2.3371875)(3.5184374,-2.3371875)
\psline[linewidth=0.04cm](3.1184375,-1.7371875)(3.5184374,-1.7371875)
\psline[linewidth=0.04cm](3.1184375,-4.7371874)(3.5184374,-4.7371874)
\psline[linewidth=0.04cm](3.1184375,-4.1371875)(3.5184374,-4.1371875)
\psline[linewidth=0.04cm](3.1184375,-2.9371874)(3.5184374,-2.9371874)
\psline[linewidth=0.04cm](3.1184375,-3.5371876)(3.5184374,-3.5371876)
\pscircle[linewidth=0.04,dimen=outer](2.9184375,3.4628124){0.2}
\psline[linewidth=0.04cm](2.8184376,3.4628124)(3.0184374,3.4628124)
\psline[linewidth=0.04cm](2.9184375,3.5628126)(2.9184375,3.3628125)
\psline[linewidth=0.04cm](2.9184375,3.2628126)(2.9184375,-1.1371875)
\psline[linewidth=0.04cm](2.9184375,-1.1371875)(3.1184375,-1.1371875)
\pscircle[linewidth=0.04,dimen=outer](2.6184375,2.8628125){0.2}
\psline[linewidth=0.04cm](2.5184374,2.8628125)(2.7184374,2.8628125)
\psline[linewidth=0.04cm](2.6184375,2.9628124)(2.6184375,2.7628126)
\psline[linewidth=0.04cm](2.6184375,2.6628125)(2.6184375,-1.7371875)
\psline[linewidth=0.04cm](2.6184375,-1.7371875)(2.8184376,-1.7371875)
\pscircle[linewidth=0.04,dimen=outer](2.3184376,2.2628126){0.2}
\psline[linewidth=0.04cm](2.2184374,2.2628126)(2.4184375,2.2628126)
\psline[linewidth=0.04cm](2.3184376,2.3628125)(2.3184376,2.1628125)
\psline[linewidth=0.04cm](2.3184376,2.0628126)(2.3184376,-2.3371875)
\psline[linewidth=0.04cm](2.3184376,-2.3371875)(2.5184374,-2.3371875)
\pscircle[linewidth=0.04,dimen=outer](2.0184374,1.6628125){0.2}
\psline[linewidth=0.04cm](1.9184375,1.6628125)(2.1184375,1.6628125)
\psline[linewidth=0.04cm](2.0184374,1.7628125)(2.0184374,1.5628124)
\psline[linewidth=0.04cm](2.0184374,1.4628125)(2.0184374,-2.9371874)
\psline[linewidth=0.04cm](2.0184374,-2.9371874)(2.2184374,-2.9371874)
\pscircle[linewidth=0.04,dimen=outer](1.7184376,1.0628124){0.2}
\psline[linewidth=0.04cm](1.6184375,1.0628124)(1.8184375,1.0628124)
\psline[linewidth=0.04cm](1.7184376,1.1628125)(1.7184376,0.9628125)
\psline[linewidth=0.04cm](1.7184376,0.8628125)(1.7184376,-3.5371876)
\psline[linewidth=0.04cm](1.7184376,-3.5371876)(1.9184375,-3.5371876)
\psline[linewidth=0.04cm](1.4184375,-4.1371875)(1.6184375,-4.1371875)
\psline[linewidth=0.04cm](2.5184374,-2.3371875)(3.1184375,-2.3371875)
\psline[linewidth=0.04cm](2.2184374,-2.9371874)(3.1184375,-2.9371874)
\psline[linewidth=0.04cm](1.9184375,-3.5371876)(3.1184375,-3.5371876)
\psline[linewidth=0.04cm](2.8184376,-1.7371875)(3.1184375,-1.7371875)
\psline[linewidth=0.04cm](1.6184375,-4.1371875)(3.1184375,-4.1371875)
\psline[linewidth=0.04cm](1.5184375,1.0628124)(1.0184375,1.0628124)
\psline[linewidth=0.04cm](1.8184375,1.6628125)(1.0184375,1.6628125)
\psline[linewidth=0.04cm](1.0184375,2.2628126)(2.1184375,2.2628126)
\psline[linewidth=0.04cm](1.0184375,2.8628125)(2.4184375,2.8628125)
\psline[linewidth=0.04cm](1.0184375,3.4628124)(2.7184374,3.4628124)
\psline[linewidth=0.04cm](1.0184375,4.0628123)(3.1184375,4.0628123)
\psline[linewidth=0.04cm](1.0184375,4.6628127)(3.1184375,4.6628127)
\psline[linewidth=0.04cm](2.8184376,2.8628125)(3.1184375,2.8628125)
\psline[linewidth=0.04cm](2.5184374,2.2628126)(3.1184375,2.2628126)
\psline[linewidth=0.04cm](2.2184374,1.6628125)(3.1184375,1.6628125)
\psline[linewidth=0.04cm](1.9184375,1.0628124)(3.1184375,1.0628124)
\psline[linewidth=0.04cm](1.6184375,0.4628125)(3.1184375,0.4628125)
\psline[linewidth=0.04cm](1.0184375,-0.5371875)(3.1184375,-0.5371875)
\psline[linewidth=0.04cm](1.0184375,-1.1371875)(2.9184375,-1.1371875)
\psline[linewidth=0.04cm](1.0184375,-1.7371875)(2.6184375,-1.7371875)
\psline[linewidth=0.04cm](1.0184375,-2.3371875)(2.3184376,-2.3371875)
\psline[linewidth=0.04cm](1.0184375,-2.9371874)(2.0184374,-2.9371874)
\psline[linewidth=0.04cm](1.0184375,-3.5371876)(1.7184376,-3.5371876)
\psline[linewidth=0.04cm](1.0184375,-4.1371875)(1.4184375,-4.1371875)
\psline[linewidth=0.04cm](1.0184375,-4.7371874)(3.1184375,-4.7371874)
\pscircle[linewidth=0.04,dimen=outer](2.9184375,-1.1371875){0.04}
\pscircle[linewidth=0.04,dimen=outer](2.6184375,-1.7371875){0.04}
\pscircle[linewidth=0.04,dimen=outer](2.3184376,-2.3371875){0.04}
\pscircle[linewidth=0.04,dimen=outer](2.0184374,-2.9371874){0.04}
\pscircle[linewidth=0.04,dimen=outer](1.7184376,-3.5371876){0.04}

\rput(6.7,4.64){\tiny $Y_1$}
\rput(6.7,4.04){\tiny $Y_2$}
\rput(6.7,3.44){\tiny $Y_3$}
\rput(6.7,2.84){\tiny $Y_4$}
\rput(6.7,2.24){\tiny $Y_5$}
\rput(6.7,1.64){\tiny $Y_6$}
\rput(6.7,1.04){\tiny $Y_7$}
\rput(6.7,0.44){\tiny $Y_8$}
\rput(6.7,-0.55){\tiny $Y_9$}
\rput(6.7,-1.15){\tiny $Y_{10}$}
\rput(6.7,-1.75){\tiny $Y_{11}$}
\rput(6.7,-2.35){\tiny $Y_{12}$}
\rput(6.7,-2.95){\tiny $Y_{13}$}
\rput(6.7,-3.55){\tiny $Y_{14}$}
\rput(6.7,-4.15){\tiny $Y_{15}$}
\rput(6.7,-4.75){\tiny $Y_{16}$}

\rput(3.87,4.63){\footnotesize $\B_1$}
\rput(3.87,4.03){\footnotesize $\B_2$}
\rput(3.87,3.43){\footnotesize $\G_2$}
\rput(3.87,2.83){\footnotesize $\B_2$}
\rput(3.87,2.23){\footnotesize $\G_2$}
\rput(3.87,1.63){\footnotesize $\B_2$}
\rput(3.87,1.03){\footnotesize $\G_2$}
\rput(3.87,0.47){\footnotesize $\G_1$}
\rput(3.87,-0.56){\footnotesize $\B_1$}
\rput(3.87,-1.16){\footnotesize $\B_2$}
\rput(3.87,-1.76){\footnotesize $\G_2$}
\rput(3.87,-2.36){\footnotesize $\B_2$}
\rput(3.87,-2.96){\footnotesize $\G_2$}
\rput(3.87,-3.56){\footnotesize $\B_2$}
\rput(3.87,-4.16){\footnotesize $\G_2$}
\rput(3.87,-4.72){\footnotesize $\G_1$}

\rput(3.28,4.8){\tiny $S_1$}
\rput(3.28,4.2){\tiny $S_2$}
\rput(3.28,3.6){\tiny $S_3$}
\rput(3.28,3.0){\tiny $S_4$}
\rput(3.28,2.4){\tiny $S_5$}
\rput(3.28,1.8){\tiny $S_6$}
\rput(3.28,1.2){\tiny $S_7$}
\rput(3.28,0.6){\tiny $S_8$}
\rput(3.28,-0.39){\tiny $T_1$}
\rput(3.28,-0.99){\tiny $T_2$}
\rput(3.28,-1.59){\tiny $T_3$}
\rput(3.28,-2.19){\tiny $T_4$}
\rput(3.28,-2.79){\tiny $T_5$}
\rput(3.28,-3.39){\tiny $T_6$}
\rput(3.28,-3.99){\tiny $T_7$}
\rput(3.28,-4.59){\tiny $T_8$}

\rput(0.71,4.63){\footnotesize $U_1$}
\rput(0.71,4.03){\footnotesize  $U_3$}
\rput(0.71,3.43){\footnotesize  $U_4$}
\rput(0.71,2.83){\footnotesize  $U_6$}
\rput(0.71,2.23){\footnotesize  $U_8$}
\rput(0.71,1.63){\footnotesize  $U_{10}$}
\rput(0.71,1.03){\footnotesize  $U_{12}$}
\rput(0.71,0.47){\footnotesize  $U_{15}$}
\rput(0.71,-0.56){\footnotesize $U_2$}
\rput(0.71,-1.16){\footnotesize $U_5$}
\rput(0.71,-1.76){\footnotesize $U_7$}
\rput(0.71,-2.36){\footnotesize $U_9$}
\rput(0.71,-2.96){\footnotesize $U_{11}$}
\rput(0.71,-3.56){\footnotesize $U_{13}$}
\rput(0.71,-4.16){\footnotesize $U_{14}$}
\rput(0.71,-4.72){\footnotesize $U_{16}$}

\rput(-0.71,4.63){\footnotesize $(\B_1)$}
\rput(-0.71,4.03){\footnotesize $(\B_2)$}
\rput(-0.71,3.43){\footnotesize $(\B_3)$}
\rput(-0.71,2.83){\footnotesize $(\B_3)$}
\rput(-0.71,2.23){\footnotesize $(\B_3)$}
\rput(-0.71,1.63){\footnotesize $(\B_3)$}
\rput(-0.71,1.03){\footnotesize $(\B_3)$}
\rput(-0.71,0.47){\footnotesize $(\G_1)$}
\rput(-0.71,-0.56){\footnotesize $(\B_1)$}
\rput(-0.71,-1.16){\footnotesize $(\G_3)$}
\rput(-0.71,-1.76){\footnotesize $(\G_3)$}
\rput(-0.71,-2.36){\footnotesize $(\G_3)$}
\rput(-0.71,-2.96){\footnotesize $(\G_3)$}
\rput(-0.71,-3.56){\footnotesize $(\G_3)$}
\rput(-0.71,-4.16){\footnotesize $(\G_2)$}
\rput(-0.71,-4.72){\footnotesize $(\G_1)$}

\psline[linewidth=0.04cm](0.9984375,0.4628125)(1.5984375,0.4628125)
\psline[linewidth=0.04cm](5.52,4.64)(5.72,4.64)
\psframe[linewidth=0.04,dimen=outer](6.32,4.84)(5.72,4.44)
\psline[linewidth=0.04cm](6.32,4.64)(6.52,4.64)
\psline[linewidth=0.04cm](5.52,4.04)(5.72,4.04)
\psframe[linewidth=0.04,dimen=outer](6.32,4.24)(5.72,3.84)
\psline[linewidth=0.04cm](6.32,4.04)(6.52,4.04)
\psline[linewidth=0.04cm](5.52,3.44)(5.72,3.44)
\psframe[linewidth=0.04,dimen=outer](6.32,3.64)(5.72,3.24)
\psline[linewidth=0.04cm](6.32,3.44)(6.52,3.44)
\psline[linewidth=0.04cm](5.52,2.84)(5.72,2.84)
\psframe[linewidth=0.04,dimen=outer](6.32,3.04)(5.72,2.64)
\psline[linewidth=0.04cm](6.32,2.84)(6.52,2.84)
\psline[linewidth=0.04cm](5.52,2.24)(5.72,2.24)
\psframe[linewidth=0.04,dimen=outer](6.32,2.44)(5.72,2.04)
\psline[linewidth=0.04cm](6.32,2.24)(6.52,2.24)
\psline[linewidth=0.04cm](5.52,1.64)(5.72,1.64)
\psframe[linewidth=0.04,dimen=outer](6.32,1.84)(5.72,1.44)
\psline[linewidth=0.04cm](6.32,1.64)(6.52,1.64)
\psline[linewidth=0.04cm](5.52,1.04)(5.72,1.04)
\psframe[linewidth=0.04,dimen=outer](6.32,1.24)(5.72,0.84)
\psline[linewidth=0.04cm](6.32,1.04)(6.52,1.04)
\psline[linewidth=0.04cm](5.52,0.44)(5.72,0.44)
\psframe[linewidth=0.04,dimen=outer](6.32,0.64)(5.72,0.24)
\psline[linewidth=0.04cm](6.32,0.44)(6.52,0.44)
\psline[linewidth=0.04cm](5.52,-0.56)(5.72,-0.56)
\psframe[linewidth=0.04,dimen=outer](6.32,-0.36)(5.72,-0.76)
\psline[linewidth=0.04cm](6.32,-0.56)(6.52,-0.56)
\psline[linewidth=0.04cm](5.52,-1.16)(5.72,-1.16)
\psframe[linewidth=0.04,dimen=outer](6.32,-0.96)(5.72,-1.36)
\psline[linewidth=0.04cm](6.32,-1.16)(6.52,-1.16)
\psline[linewidth=0.04cm](5.52,-1.76)(5.72,-1.76)
\psframe[linewidth=0.04,dimen=outer](6.32,-1.56)(5.72,-1.96)
\psline[linewidth=0.04cm](6.32,-1.76)(6.52,-1.76)
\psline[linewidth=0.04cm](5.52,-2.36)(5.72,-2.36)
\psframe[linewidth=0.04,dimen=outer](6.32,-2.16)(5.72,-2.56)
\psline[linewidth=0.04cm](6.32,-2.36)(6.52,-2.36)
\psline[linewidth=0.04cm](5.52,-2.96)(5.72,-2.96)
\psframe[linewidth=0.04,dimen=outer](6.32,-2.76)(5.72,-3.16)
\psline[linewidth=0.04cm](6.32,-2.96)(6.52,-2.96)
\psline[linewidth=0.04cm](5.52,-3.56)(5.72,-3.56)
\psframe[linewidth=0.04,dimen=outer](6.32,-3.36)(5.72,-3.76)
\psline[linewidth=0.04cm](6.32,-3.56)(6.52,-3.56)
\psline[linewidth=0.04cm](5.52,-4.16)(5.72,-4.16)
\psframe[linewidth=0.04,dimen=outer](6.32,-3.96)(5.72,-4.36)
\psline[linewidth=0.04cm](6.32,-4.16)(6.52,-4.16)
\psline[linewidth=0.04cm](5.52,-4.76)(5.72,-4.76)
\psframe[linewidth=0.04,dimen=outer](6.32,-4.56)(5.72,-4.96)
\psline[linewidth=0.04cm](6.32,-4.76)(6.52,-4.76)
\end{pspicture} 
}



==> figures/4by6.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 23 23:50:10 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7164062)(5.4090624,1.6898438)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,-0.32359374){0.2}
\psline[linewidth=0.04cm](3.02,-0.33015624)(4.54,-0.33015624)
\psline[linewidth=0.04cm](2.8309379,-0.22359376)(2.8309379,-0.42359376)
\psline[linewidth=0.04cm](2.7309375,-0.32359374)(2.9309375,-0.32359374)
\psline[linewidth=0.04cm](2.8309379,-0.5235937)(2.8309379,-0.92359376)
\psline[linewidth=0.04cm](4.02,-0.93015623)(4.54,-0.93015623)
\psline[linewidth=0.04cm](1.0000001,-0.93015623)(3.64,-0.93015623)
\psline[linewidth=0.04cm](1.0000001,-1.5301563)(4.54,-1.5301563)
\psline[linewidth=0.04cm](1.0000001,0.26984376)(1.6400001,0.26984376)
\pscircle[linewidth=0.04,dimen=outer](1.8309375,0.27640626){0.2}
\psline[linewidth=0.04cm](1.8309375,0.37640625)(1.8309375,0.17640625)
\psline[linewidth=0.04cm](1.7309376,0.27640626)(1.9309376,0.27640626)
\psline[linewidth=0.04cm](1.8309375,0.07640625)(1.8309375,-0.32359374)
\psline[linewidth=0.04cm](1.0000001,-0.33015624)(2.66,-0.33015624)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,0.87640625){0.2}
\psline[linewidth=0.04cm](3.02,0.8698437)(4.54,0.8698437)
\psline[linewidth=0.04cm](2.8309379,0.9764063)(2.8309379,0.7764062)
\psline[linewidth=0.04cm](2.7309375,0.87640625)(2.9309375,0.87640625)
\psline[linewidth=0.04cm](2.8309379,0.67640626)(2.8309379,0.27640626)
\psline[linewidth=0.04cm](2.0,0.26984376)(4.54,0.26984376)
\psline[linewidth=0.04cm](0.9800001,0.8698437)(2.64,0.8698437)
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,1.4864062){$B^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.58453125,0.28640625){$B^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-0.91359377){$G^3$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-0.31359375){$G^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,0.88640624){$G^1$}
\pscircle[linewidth=0.04,dimen=outer](3.8309379,-0.92359376){0.2}
\psline[linewidth=0.04cm](3.8309379,-0.82359374)(3.8309379,-1.0235938)
\psline[linewidth=0.04cm](3.7309375,-0.92359376)(3.9309375,-0.92359376)
\psline[linewidth=0.04cm](3.8309379,-1.1235938)(3.8309379,-1.5235938)
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,0.88640624){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,0.28640625){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,-0.31359375){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,-0.91359377){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,-1.5135938){$W$}
\pscircle[linewidth=0.04,dimen=outer](1.8309377,1.4764062){0.2}
\psline[linewidth=0.04cm](1.8309377,1.5764062)(1.8309377,1.3764062)
\psline[linewidth=0.04cm](1.7309374,1.4764062)(1.9309375,1.4764062)
\psline[linewidth=0.04cm](1.8309377,1.2764063)(1.8309377,0.87640625)
\psline[linewidth=0.04cm](0.9800001,1.4698437)(1.6600001,1.4698437)
\psline[linewidth=0.04cm](2.02,1.4698437)(4.54,1.4698437)
\usefont{T1}{ppl}{m}{n}
\rput(4.954531,1.4864062){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-1.5135938){$G^4$}
\end{pspicture} 
}


==> figures/basic.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jul 17 15:10:22 PDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.4} % Change this value to rescale the drawing.
{
\begin{pspicture}(-1.2,-0.5525)(4.6090627,0.5459375)
\psline[linewidth=0.04cm](0.87,0.3125)(1.27,0.3125)
\pscircle[linewidth=0.04,dimen=outer](1.47,0.3125){0.2}
\psline[linewidth=0.04cm](1.67,0.3125)(2.07,0.3125)
\psline[linewidth=0.04cm](1.47,0.4125)(1.47,0.2125)
\psline[linewidth=0.04cm](1.37,0.3125)(1.57,0.3125)
\psline[linewidth=0.04cm](1.47,0.1125)(1.47,-0.2875)
\psline[linewidth=0.04cm](0.87,-0.2875)(2.07,-0.2875)
\psframe[linewidth=0.04,dimen=outer](3.35,0.5125)(2.75,0.1125)
\psline[linewidth=0.04cm](2.63,0.3325)(2.75,0.3325)
\psline[linewidth=0.04cm](3.33,0.3325)(3.45,0.3325)
\psframe[linewidth=0.04,dimen=outer](3.35,-0.0875)(2.75,-0.4875)
\psline[linewidth=0.04cm](2.63,-0.2675)(2.75,-0.2675)
\psline[linewidth=0.04cm](3.33,-0.2675)(3.45,-0.2675)
{\footnotesize
\usefont{T1}{ptm}{m}{n}
\rput(3.73,0.3125){$Y_1$}
\rput(3.73,-0.2675){$Y_2$}
\rput(2.33,0.2825){$X_1$}
\rput(2.33,-0.3175){$X_2$}
\rput(0.53,0.3125){$U_1$}
\rput(0.53,-0.2675){$U_2$}
\rput(-0.3,0.3125){$(\B_1)$}
\rput(-0.3,-0.2675){$(\G_1)$}
}
{\tiny
\usefont{T1}{ptm}{m}{n}
\rput(3.02,0.3025){$W$}
\rput(3.02,-0.2975){$W$}
}
\end{pspicture} 
}



==> figures/markov.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 20 18:03:55 PST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.83921874)(5.4090624,0.83921874)
\psline[linewidth=0.04cm](1.71,0.42578125)(2.21,0.42578125)
\pscircle[linewidth=0.04,dimen=outer](2.41,0.42578125){0.2}
\psline[linewidth=0.04cm](2.61,0.42578125)(3.11,0.42578125)
\psline[linewidth=0.04cm](2.41,0.5257813)(2.41,0.32578126)
\psline[linewidth=0.04cm](2.31,0.42578125)(2.51,0.42578125)
\psline[linewidth=0.04cm](2.41,0.22578125)(2.41,-0.41421875)
\psline[linewidth=0.04cm](1.71,-0.41421875)(3.11,-0.41421875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,0.42578125)(4.35,0.62578124)
\usefont{T1}{ppl}{m}{n}
\rput(4.7745314,0.6357812){$Y_1$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7945313,-0.18421875){$Y_2$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3845313,0.41578126){$X_1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3845313,-0.42421874){$X_2$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,0.39578125){$U_1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,-0.44421875){$U_2$}
%\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](0.53,0.42578125)(1.03,0.42578125)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](0.53,-0.41421875)(1.03,-0.41421875)
\usefont{T1}{ppl}{m}{n}
%\rput(0.29453126,0.43578124){$S$}
\usefont{T1}{ppl}{m}{n}
\rput(0.27453125,-0.38421875){$T$}
\usefont{T1}{ppl}{m}{n}
\rput(4.8145313,0.21578126){$Z_1$}
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,0.40578124)(4.35,0.20578125)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,-0.39421874)(4.35,-0.19421875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,-0.41421875)(4.35,-0.6142188)
\usefont{T1}{ppl}{m}{n}
\rput(4.8145313,-0.6042187){$Z_2$}
\end{pspicture} 
}



==> figures/markov2.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 20 18:03:55 PST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.83921874)(5.4090624,0.83921874)
\psline[linewidth=0.04cm](1.71,0.42578125)(2.21,0.42578125)
\pscircle[linewidth=0.04,dimen=outer](2.41,0.42578125){0.2}
\psline[linewidth=0.04cm](2.61,0.42578125)(3.11,0.42578125)
\psline[linewidth=0.04cm](2.41,0.5257813)(2.41,0.32578126)
\psline[linewidth=0.04cm](2.31,0.42578125)(2.51,0.42578125)
\psline[linewidth=0.04cm](2.41,0.22578125)(2.41,-0.41421875)
\psline[linewidth=0.04cm](1.71,-0.41421875)(3.11,-0.41421875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,0.42578125)(4.35,0.62578124)
\usefont{T1}{ppl}{m}{n}
\rput(4.7745314,0.6357812){$Y_1$}
\usefont{T1}{ppl}{m}{n}
\rput(4.7945313,-0.18421875){$Y_2$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3845313,0.41578126){$X_1$}
\usefont{T1}{ppl}{m}{n}
\rput(3.3845313,-0.42421874){$X_2$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,0.39578125){$U_1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.4445312,-0.44421875){$U_2$}
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](0.53,0.42578125)(1.03,0.42578125)
%\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](0.53,-0.41421875)(1.03,-0.41421875)
\usefont{T1}{ppl}{m}{n}
\rput(0.29453126,0.43578124){$T$}
\usefont{T1}{ppl}{m}{n}
%\rput(0.27453125,-0.38421875){$T$}
\usefont{T1}{ppl}{m}{n}
\rput(4.8145313,0.21578126){$Z_1$}
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,0.40578124)(4.35,0.20578125)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,-0.39421874)(4.35,-0.19421875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.04cm](3.73,-0.41421875)(4.35,-0.6142188)
\usefont{T1}{ppl}{m}{n}
\rput(4.8145313,-0.6042187){$Z_2$}
\end{pspicture} 
}



==> figures/n-level.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jul 25 03:28:05 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.1529684)(7.6760936,6.1929684)
\pscircle[linewidth=0.04,dimen=outer](3.15375,4.1098437){0.2}
\psline[linewidth=0.04cm](3.05375,4.1098437)(3.25375,4.1098437)
\psline[linewidth=0.04cm](3.15375,4.2098436)(3.15375,4.009844)
\psline[linewidth=0.04cm](1.401875,4.1242185)(2.95375,4.1098437)
\usefont{T1}{ptm}{m}{n}
\rput(7.320781,5.887031){\tiny $Y_1$}
\psline[linewidth=0.04cm](6.1753125,5.887031)(6.3753123,5.887031)
\psframe[linewidth=0.04,dimen=outer](6.9753127,6.087031)(6.3753123,5.687031)
\psline[linewidth=0.04cm](6.9753127,5.887031)(7.1753125,5.887031)
\psframe[linewidth=0.04,dimen=outer](6.201875,6.0442185)(3.801875,0.1242187)
\psline[linewidth=0.04cm](3.321875,4.1242185)(3.801875,4.1242185)
\psline[linewidth=0.04cm](3.801875,5.8842187)(3.481875,5.8842187)
\psline[linewidth=0.04cm](3.801875,5.0842185)(3.481875,5.0842185)
\psline[linewidth=0.04cm](3.801875,4.6042185)(3.481875,4.6042185)
\pscircle[linewidth=0.04,dimen=outer](2.83375,3.6298435){0.2}
\psline[linewidth=0.04cm](1.421875,3.6442187)(2.66,3.6529686)
\psline[linewidth=0.04cm](3.001875,3.6442187)(3.801875,3.6442187)
\pscircle[linewidth=0.04,dimen=outer](2.19375,2.0298438){0.2}
\psline[linewidth=0.04cm](1.44,2.0529685)(2.0337498,2.0498438)
\psline[linewidth=0.04cm](2.361875,2.0442188)(3.801875,2.0442188)
\pscircle[linewidth=0.04,dimen=outer](1.87375,1.5498435){0.2}
\psline[linewidth=0.04cm](1.401875,1.5642188)(1.7,1.5529686)
\psline[linewidth=0.04cm](2.041875,1.5642188)(3.801875,1.5642188)
\psline[linewidth=0.04cm](3.801875,1.0842187)(3.481875,1.0842187)
\psline[linewidth=0.04cm](3.801875,0.2842187)(3.481875,0.2842187)
\psframe[linewidth=0.04,dimen=outer](6.201875,-0.1957813)(3.801875,-6.1157813)
\psline[linewidth=0.04cm](3.801875,-0.3557813)(3.481875,-0.3557813)
\psline[linewidth=0.04cm](3.801875,-1.1557813)(3.481875,-1.1557813)
\psline[linewidth=0.04cm](3.801875,-1.6357813)(1.401875,-1.6357813)
\psline[linewidth=0.04cm](3.801875,-4.6757812)(3.481875,-4.6757812)
\psline[linewidth=0.04cm](3.801875,-5.9557815)(3.481875,-5.9557815)
\psline[linewidth=0.04cm](3.801875,-2.1157813)(1.401875,-2.1157813)
\psline[linewidth=0.04cm](3.801875,-3.7157812)(1.401875,-3.7157812)
\psline[linewidth=0.04cm](3.801875,-4.195781)(1.401875,-4.195781)
\psline[linewidth=0.04cm](3.161875,3.9242187)(3.161875,-1.6557813)
\psline[linewidth=0.04cm](2.841875,3.4442186)(2.841875,-2.1357813)
\psline[linewidth=0.04cm](2.201875,1.8642187)(2.201875,-3.7157812)
\psline[linewidth=0.04cm](1.881875,1.3842187)(1.881875,-4.195781)
\psline[linewidth=0.04cm](3.801875,-5.1557813)(3.481875,-5.1557813)
\psdots[dotsize=0.08](2.521875,3.1642187)
\psdots[dotsize=0.08](2.521875,2.8442187)
\psdots[dotsize=0.08](2.521875,2.5242188)
\psdots[dotsize=0.08](2.521875,-2.5957813)
\psdots[dotsize=0.08](2.521875,-2.9157813)
\psdots[dotsize=0.08](2.521875,-3.2357812)
\psdots[dotsize=0.06](3.641875,-5.315781)
\psdots[dotsize=0.06](3.641875,-5.4757814)
\psdots[dotsize=0.06](3.641875,-5.6357813)
\psdots[dotsize=0.06](3.641875,-0.5157813)
\psdots[dotsize=0.06](3.641875,-0.6757813)
\psdots[dotsize=0.06](3.641875,-0.8357813)
\psdots[dotsize=0.06](3.641875,5.724219)
\psdots[dotsize=0.06](3.641875,5.5642185)
\psdots[dotsize=0.06](3.641875,5.4042187)
\usefont{T1}{ptm}{m}{n}
\rput(7.420781,0.2870312){\tiny $Y_N$}
\psline[linewidth=0.04cm](6.1753125,0.2870312)(6.3753123,0.2870312)
\psframe[linewidth=0.04,dimen=outer](6.9753127,0.4870312)(6.3753123,0.0870312)
\psline[linewidth=0.04cm](6.9753127,0.2870312)(7.1753125,0.2870312)
\usefont{T1}{ptm}{m}{n}
\rput(7.550781,-0.3529688){\tiny $Y_{N+1}$}
\psline[linewidth=0.04cm](6.1753125,-0.3529688)(6.3753123,-0.3529688)
\psframe[linewidth=0.04,dimen=outer](6.9753127,-0.1529688)(6.3753123,-0.5529688)
\psline[linewidth=0.04cm](6.9753127,-0.3529688)(7.1753125,-0.3529688)
\usefont{T1}{ptm}{m}{n}
\rput(7.470781,-5.9529686){\tiny $Y_{2N}$}
\psline[linewidth=0.04cm](6.1753125,-5.9529686)(6.3753123,-5.9529686)
\psframe[linewidth=0.04,dimen=outer](6.9753127,-5.752969)(6.3753123,-6.1529684)
\psline[linewidth=0.04cm](6.9753127,-5.9529686)(7.1753125,-5.9529686)
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,5.837031){\footnotesize $\B_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.244219,5.037031){\footnotesize $\B_{n-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,4.5570316){\footnotesize $\B_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,4.0770316){\footnotesize $\G_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,3.597031){\footnotesize $\B_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,1.9970312){\footnotesize $\B_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,1.5170312){\footnotesize $\G_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.244219,1.0370312){\footnotesize $\G_{n-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,0.3370312){\footnotesize $\G_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88671875,4.0770316){\footnotesize $U_{2\ell+2}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88671875,3.597031){\footnotesize $U_{2\ell+4}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88671875,-1.6829689){\footnotesize $U_{2\ell+3}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88671875,-2.1629689){\footnotesize $U_{2\ell+5}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,6.037031){\scriptsize $S_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,5.237031){\scriptsize $S_\ell$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,0.4370311){\scriptsize $S_N$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,-0.1735937){\scriptsize $T_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,-0.9735937){\scriptsize $T_\ell$}
\usefont{T1}{ptm}{m}{n}
\rput(3.54625,-5.773594){\scriptsize $T_N$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-0.4029688){\footnotesize $\B_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.244219,-1.2029688){\footnotesize $\B_{n-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-1.6829689){\footnotesize $\B_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-2.1629689){\footnotesize $\G_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-4.242969){\footnotesize $\B_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-3.7229688){\footnotesize $\G_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-4.7229686){\footnotesize $\G_n$}
\usefont{T1}{ptm}{m}{n}
\rput(4.244219,-5.2029686){\footnotesize $\G_{n-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.084219,-5.902969){\footnotesize $\G_1$}
\psline[linewidth=0.04cm](2.73375,3.6298437)(2.93375,3.6298437)
\psline[linewidth=0.04cm](2.83375,3.7298436)(2.83375,3.5298438)
\psline[linewidth=0.04cm](2.09375,2.0298438)(2.29375,2.0298438)
\psline[linewidth=0.04cm](2.19375,2.1298437)(2.19375,1.9298437)
\psline[linewidth=0.04cm](1.7737501,1.5498437)(1.97375,1.5498437)
\psline[linewidth=0.04cm](1.87375,1.6498437)(1.87375,1.4498436)
\psdots[dotsize=0.09](1.881875,-4.195781)
\psdots[dotsize=0.09](2.201875,-3.7157812)
\psdots[dotsize=0.09](2.841875,-2.1157813)
\psdots[dotsize=0.09](3.161875,-1.6357813)
\end{pspicture} 
}


==> figures/n-level_old.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jul 22 17:26:20 PDT 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(-1.0,-6.1703124)(6.315,6.1303124)
\definecolor{color3913}{rgb}{0.39215686274509803,0.39215686274509803,0.39215686274509803}
\definecolor{color3914}{rgb}{0.5058823529411764,0.5058823529411764,0.5058823529411764}
\pscircle[linewidth=0.04,dimen=outer](1.751875,4.153125){0.2}
\psline[linewidth=0.04cm](1.6518751,4.153125)(1.851875,4.153125)
\psline[linewidth=0.04cm](1.751875,4.273125)(1.751875,4.073125)
\psline[linewidth=0.04cm](0.0,4.1675)(1.5518749,4.153125)
\usefont{T1}{ptm}{m}{n}
\rput(5.9351563,5.9303126){\tiny $Y_1$}
\psline[linewidth=0.04cm](4.7734375,5.9303126)(4.9734373,5.9303126)
\psframe[linewidth=0.04,dimen=outer](5.5734377,6.1303124)(4.9734373,5.7303123)
\psline[linewidth=0.04cm](5.5734377,5.9303126)(5.7734375,5.9303126)
\psframe[linewidth=0.04,dimen=outer](4.8,6.0875)(2.4,0.1675)
\psline[linewidth=0.04cm](1.92,4.1675)(2.4,4.1675)
\psline[linewidth=0.04cm](2.4,5.9275)(2.08,5.9275)
\psline[linewidth=0.04cm](2.4,5.1275)(2.08,5.1275)
\psline[linewidth=0.04cm](2.4,4.6475)(2.08,4.6475)
\pscircle[linewidth=0.04,dimen=outer](1.431875,3.6731248){0.2}
\psline[linewidth=0.04cm](1.3318751,3.6731248)(1.5318749,3.6731248)
\psline[linewidth=0.04cm](1.431875,3.7931252)(1.431875,3.593125)
\psline[linewidth=0.04cm](0.0,3.6875)(1.231875,3.6731248)
\psline[linewidth=0.04cm](1.6,3.6875)(2.4,3.6875)
\pscircle[linewidth=0.04,dimen=outer](0.791875,2.073125){0.2}
\psline[linewidth=0.04cm](0.6918751,2.073125)(0.8918749,2.073125)
\psline[linewidth=0.04cm](0.791875,2.193125)(0.791875,1.993125)
\psline[linewidth=0.04cm](0.0,2.0875)(0.5918749,2.073125)
\psline[linewidth=0.04cm](0.96,2.0875)(2.4,2.0875)
\pscircle[linewidth=0.04,dimen=outer](0.471875,1.5931249){0.2}
\psline[linewidth=0.04cm](0.3718751,1.5931249)(0.5718749,1.5931249)
\psline[linewidth=0.04cm](0.471875,1.7131251)(0.471875,1.513125)
\psline[linewidth=0.04cm](0.0,1.6075)(0.2718749,1.5931249)
\psline[linewidth=0.04cm](0.64,1.6075)(2.4,1.6075)
\psline[linewidth=0.04cm](2.4,1.1275)(2.08,1.1275)
\psline[linewidth=0.04cm](2.4,0.3275)(2.08,0.3275)
\psframe[linewidth=0.04,dimen=outer](4.8,-0.1525)(2.4,-6.0725)
\psline[linewidth=0.04cm](2.4,-0.3125)(2.08,-0.3125)
\psline[linewidth=0.04cm](2.4,-1.1125)(2.08,-1.1125)
\psline[linewidth=0.04cm](2.4,-1.5925)(0.0,-1.5925)
\psline[linewidth=0.04cm](2.4,-4.6325)(2.08,-4.6325)
\psline[linewidth=0.04cm](2.4,-5.9125)(2.08,-5.9125)
\psline[linewidth=0.04cm](2.4,-2.0725)(0.0,-2.0725)
\psline[linewidth=0.04cm](2.4,-3.6725)(0.0,-3.6725)
\psline[linewidth=0.04cm](2.4,-4.1525)(0.0,-4.1525)
\psline[linewidth=0.04cm](1.76,4.0075)(1.76,-1.5725)
\psline[linewidth=0.04cm](1.44,3.5275)(1.44,-2.0525)
\psline[linewidth=0.04cm](0.8,1.9275)(0.8,-3.6525)
\psline[linewidth=0.04cm](0.48,1.4475)(0.48,-4.1325)
\psline[linewidth=0.04cm](2.4,-5.1125)(2.08,-5.1125)
\psdots[dotsize=0.08](1.12,3.2075)
\psdots[dotsize=0.08](1.12,2.8875)
\psdots[dotsize=0.08](1.12,2.5675)
\psdots[dotsize=0.08](1.12,-2.5525)
\psdots[dotsize=0.08](1.12,-2.8725)
\psdots[dotsize=0.08](1.12,-3.1925)
\psdots[dotsize=0.06](2.24,-5.2725)
\psdots[dotsize=0.06](2.24,-5.4325)
\psdots[dotsize=0.06](2.24,-5.5925)
\psdots[dotsize=0.06](2.24,-0.4725)
\psdots[dotsize=0.06](2.24,-0.6325)
\psdots[dotsize=0.06](2.24,-0.7925)
\psdots[dotsize=0.06](2.24,5.7675)
\psdots[dotsize=0.06](2.24,5.6075)
\psdots[dotsize=0.06](2.24,5.4475)
%\psline[linewidth=0.04cm,linecolor=color3913,linestyle=dashed,dash=0.16cm 0.16cm](2.4,4.8875)(4.8,4.8875)
%\psline[linewidth=0.04cm,linecolor=color3914,linestyle=dashed,dash=0.16cm 0.16cm](2.4,1.3675)(4.8,1.3675)
\usefont{T1}{ptm}{m}{n}
\rput(5.9351563,0.3303125){\tiny $Y_1$}
\psline[linewidth=0.04cm](4.7734375,0.3303125)(4.9734373,0.3303125)
\psframe[linewidth=0.04,dimen=outer](5.5734377,0.5303125)(4.9734373,0.1303125)
\psline[linewidth=0.04cm](5.5734377,0.3303125)(5.7734375,0.3303125)
\usefont{T1}{ptm}{m}{n}
\rput(5.9351563,-0.3096875){\tiny $Y_1$}
\psline[linewidth=0.04cm](4.7734375,-0.3096875)(4.9734373,-0.3096875)
\psframe[linewidth=0.04,dimen=outer](5.5734377,-0.1096875)(4.9734373,-0.5096875)
\psline[linewidth=0.04cm](5.5734377,-0.3096875)(5.7734375,-0.3096875)
\usefont{T1}{ptm}{m}{n}
\rput(5.9351563,-5.9096875){\tiny $Y_1$}
\psline[linewidth=0.04cm](4.7734375,-5.9096875)(4.9734373,-5.9096875)
\psframe[linewidth=0.04,dimen=outer](5.5734377,-5.7096877)(4.9734373,-6.1096873)
\psline[linewidth=0.04cm](5.5734377,-5.9096875)(5.7734375,-5.9096875)
%\psdots[dotsize=0.08](5.28,5.2875)
%\psdots[dotsize=0.08](5.28,4.8075)
%\psdots[dotsize=0.08](5.28,4.3275)
%\psdots[dotsize=0.08](5.28,-0.9525)
%\psdots[dotsize=0.08](5.28,-1.4325)
%\psdots[dotsize=0.08](5.28,-1.9125)
\usefont{T1}{ptm}{m}{n}
\rput(2.69875,5.8803124){\footnotesize $\B_1$}
\rput(2.85875,5.0803127){\footnotesize $\B_{n-1}$}
\rput(2.69875,4.6003127){\footnotesize $\B_n$}
\rput(2.69875,4.1203127){\footnotesize $\G_n$}
\rput(2.69875,3.6403124){\footnotesize $\B_n$}
\rput(2.69875,2.0403125){\footnotesize $\B_n$}
\rput(2.69875,1.5603125){\footnotesize $\G_n$}
\rput(2.85875,1.0803125){\footnotesize $\G_{n-1}$}
\rput(2.69875,0.3803125){\footnotesize $\G_1$}

\rput(-0.49875,4.1203127){\footnotesize $U_{2\ell+2}$}
\rput(-0.49875,3.6403124){\footnotesize $U_{2\ell+4}$}
\rput(-0.49875,-1.6396875){\footnotesize $U_{2\ell+3}$}
\rput(-0.49875,-2.1196876){\footnotesize $U_{2\ell+5}$}

\rput(2.15875,6.0803124){\scriptsize $S_1$}
\rput(2.15875,5.2803124){\scriptsize $S_\ell$}
\rput(2.15875,0.4803124){\scriptsize $S_N$}
\rput(2.15875,-0.1303124){\scriptsize $T_1$}
\rput(2.15875,-0.9303124){\scriptsize $T_\ell$}
\rput(2.15875,-5.7303124){\scriptsize $T_N$}
%\psline[linewidth=0.04cm,linecolor=color3913,linestyle=dashed,dash=0.16cm 0.16cm](2.4,-1.3525)(4.8,-1.3525)
%\psline[linewidth=0.04cm,linecolor=color3914,linestyle=dashed,dash=0.16cm 0.16cm](2.4,-4.8725)(4.8,-4.8725)
\usefont{T1}{ptm}{m}{n}
\rput(2.69875,-0.3596875){\footnotesize $\B_1$}
\rput(2.85875,-1.1596875){\footnotesize $\B_{n-1}$}
\rput(2.69875,-1.6396875){\footnotesize $\B_n$}
\rput(2.69875,-2.1196876){\footnotesize $\G_n$}
\rput(2.69875,-4.1996875){\footnotesize $\B_n$}
\rput(2.69875,-3.6796876){\footnotesize $\G_n$}
\rput(2.69875,-4.6796875){\footnotesize $\G_n$}
\rput(2.85875,-5.1596875){\footnotesize $\G_{n-1}$}
\rput(2.69875,-5.8596877){\footnotesize $\G_1$}
\end{pspicture} 
}



==> figures/nostuck.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jul 26 09:18:09 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0317187)(11.269062,2.0051563)
\pscircle[linewidth=0.04,dimen=outer](3.3909378,-0.00828125){0.2}
\psline[linewidth=0.04cm](3.5800002,-0.01484375)(5.1,-0.01484375)
\psline[linewidth=0.04cm](3.3909378,0.09171875)(3.3909378,-0.10828125)
\psline[linewidth=0.04cm](3.2909374,-0.00828125)(3.4909375,-0.00828125)
\psline[linewidth=0.04cm](3.3909378,-0.20828125)(3.3909378,-0.60828125)
\psline[linewidth=0.04cm](2.5800002,-0.6148437)(5.1,-0.6148437)
\psline[linewidth=0.04cm](1.5600001,-0.6148437)(2.22,-0.6148437)
\psline[linewidth=0.04cm](1.5600001,-1.2148438)(5.1,-1.2148438)
\psline[linewidth=0.04cm](1.5600001,0.58515626)(2.2,0.58515626)
\pscircle[linewidth=0.04,dimen=outer](2.3909376,0.59171873){0.2}
\psline[linewidth=0.04cm](2.3909376,0.69171876)(2.3909376,0.49171874)
\psline[linewidth=0.04cm](2.2909377,0.59171873)(2.4909377,0.59171873)
\psline[linewidth=0.04cm](2.3909376,0.39171875)(2.3909376,-0.00828125)
\psline[linewidth=0.04cm](1.5600001,-0.01484375)(3.22,-0.01484375)
\pscircle[linewidth=0.04,dimen=outer](3.3909378,1.1917187){0.2}
\psline[linewidth=0.04cm](3.5800002,1.1851562)(5.1,1.1851562)
\psline[linewidth=0.04cm](3.3909378,1.2917187)(3.3909378,1.0917188)
\psline[linewidth=0.04cm](3.2909374,1.1917187)(3.4909375,1.1917187)
\psline[linewidth=0.04cm](3.3909378,0.99171877)(3.3909378,0.59171873)
\psline[linewidth=0.04cm](2.56,0.58515626)(5.1,0.58515626)
\psline[linewidth=0.04cm](1.5400001,1.1851562)(3.2,1.1851562)
\usefont{T1}{ppl}{m}{n}
\rput(1.0745312,1.8017187){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(1.0745312,0.6017187){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(0.89453125,-0.5782812){$(R,L)^-$}
\usefont{T1}{ppl}{m}{n}
\rput(1.0745312,0.00171875){$1$}
\usefont{T1}{ppl}{m}{n}
\rput(1.0745312,1.2017188){$0$}
\pscircle[linewidth=0.04,dimen=outer](2.3909378,-0.60828125){0.2}
\psline[linewidth=0.04cm](2.3909378,-0.50828123)(2.3909378,-0.7082813)
\psline[linewidth=0.04cm](2.2909374,-0.60828125)(2.4909375,-0.60828125)
\psline[linewidth=0.04cm](2.3909378,-0.80828124)(2.3909378,-1.2082813)
\usefont{T1}{ppl}{m}{n}
\rput(5.3545313,1.2017188){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(5.3545313,0.6017187){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(5.3545313,0.00171875){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(5.3745313,-0.59828126){$R$}
\usefont{T1}{ppl}{m}{n}
\rput(5.344531,-1.1982813){$L$}
\pscircle[linewidth=0.04,dimen=outer](4.390938,1.7917187){0.2}
\psline[linewidth=0.04cm](4.390938,1.8917187)(4.390938,1.6917187)
\psline[linewidth=0.04cm](4.2909374,1.7917187)(4.4909377,1.7917187)
\psline[linewidth=0.04cm](4.390938,1.5917188)(4.390938,1.1917187)
\psline[linewidth=0.04cm](1.5400001,1.7851562)(4.2000003,1.7851562)
\psline[linewidth=0.04cm](4.56,1.7851562)(5.1,1.7851562)
\usefont{T1}{ppl}{m}{n}
\rput(5.3545313,1.8017187){$1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.89453125,-1.1582812){$(R,L)^+$}
\pscircle[linewidth=0.04,dimen=outer](8.890938,-0.00828125){0.2}
\psline[linewidth=0.04cm](9.08,-0.01484375)(10.6,-0.01484375)
\psline[linewidth=0.04cm](8.890938,0.09171875)(8.890938,-0.10828125)
\psline[linewidth=0.04cm](8.790937,-0.00828125)(8.990937,-0.00828125)
\psline[linewidth=0.04cm](8.890938,-0.20828125)(8.890938,-0.60828125)
\psline[linewidth=0.04cm](8.08,-0.6148437)(10.6,-0.6148437)
\psline[linewidth=0.04cm](7.06,-0.6148437)(7.7200003,-0.6148437)
\psline[linewidth=0.04cm](7.06,-1.2148438)(10.6,-1.2148438)
\psline[linewidth=0.04cm](7.06,0.58515626)(7.7000003,0.58515626)
\pscircle[linewidth=0.04,dimen=outer](7.8909373,0.59171873){0.2}
\psline[linewidth=0.04cm](7.8909373,0.69171876)(7.8909373,0.49171874)
\psline[linewidth=0.04cm](7.7909374,0.59171873)(7.9909377,0.59171873)
\psline[linewidth=0.04cm](7.8909373,0.39171875)(7.8909373,-0.00828125)
\psline[linewidth=0.04cm](7.06,-0.01484375)(8.72,-0.01484375)
\pscircle[linewidth=0.04,dimen=outer](8.890938,1.1917187){0.2}
\psline[linewidth=0.04cm](9.08,1.1851562)(10.6,1.1851562)
\psline[linewidth=0.04cm](8.890938,1.2917187)(8.890938,1.0917188)
\psline[linewidth=0.04cm](8.790937,1.1917187)(8.990937,1.1917187)
\psline[linewidth=0.04cm](8.890938,0.99171877)(8.890938,0.59171873)
\psline[linewidth=0.04cm](8.06,0.58515626)(10.6,0.58515626)
\psline[linewidth=0.04cm](7.04,1.1851562)(8.7,1.1851562)
\usefont{T1}{ppl}{m}{n}
\rput(6.6945314,1.7817187){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(6.6945314,0.58171874){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(6.704531,-0.61828125){$L$}
\usefont{T1}{ppl}{m}{n}
\rput(6.6945314,-0.01828125){$R$}
\usefont{T1}{ppl}{m}{n}
\rput(6.6945314,1.1817187){$0$}
\pscircle[linewidth=0.04,dimen=outer](7.890938,-0.60828125){0.2}
\psline[linewidth=0.04cm](7.890938,-0.50828123)(7.890938,-0.7082813)
\psline[linewidth=0.04cm](7.7909374,-0.60828125)(7.9909377,-0.60828125)
\psline[linewidth=0.04cm](7.890938,-0.80828124)(7.890938,-1.2082813)
\usefont{T1}{ppl}{m}{n}
\rput(10.854531,1.2017188){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(10.854531,0.6017187){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(10.854531,0.00171875){$0$}
\usefont{T1}{ppl}{m}{n}
\rput(10.854531,-0.59828126){$1$}
\usefont{T1}{ppl}{m}{n}
\rput(10.844531,-1.1982813){$L$}
\pscircle[linewidth=0.04,dimen=outer](9.890938,1.7917187){0.2}
\psline[linewidth=0.04cm](9.890938,1.8917187)(9.890938,1.6917187)
\psline[linewidth=0.04cm](9.790937,1.7917187)(9.990937,1.7917187)
\psline[linewidth=0.04cm](9.890938,1.5917188)(9.890938,1.1917187)
\psline[linewidth=0.04cm](7.04,1.7851562)(9.7,1.7851562)
\psline[linewidth=0.04cm](10.06,1.7851562)(10.6,1.7851562)
\usefont{T1}{ppl}{m}{n}
\rput(10.874531,1.8017187){$R$}
\usefont{T1}{ppl}{m}{n}
\rput(6.7145314,-1.2182813){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.872188,-1.8098438){step $1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3721876,-1.8098438){step $2$}
\end{pspicture} 
}


==> figures/sample.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 23 11:28:11 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7325)(5.5490627,1.7059375)
\pscircle[linewidth=0.04,dimen=outer](3.050938,-0.3075){0.2}
\psline[linewidth=0.04cm](3.24,-0.3140625)(4.76,-0.3140625)
\psline[linewidth=0.04cm](3.050938,-0.2075)(3.050938,-0.4075)
\psline[linewidth=0.04cm](2.9509375,-0.3075)(3.1509376,-0.3075)
\psline[linewidth=0.04cm](3.050938,-0.5075)(3.050938,-0.9075)
\psline[linewidth=0.04cm](2.24,-0.9140625)(4.76,-0.9140625)
\psline[linewidth=0.04cm](1.22,-0.9140625)(1.8800001,-0.9140625)
\psline[linewidth=0.04cm](1.22,-1.5140625)(4.76,-1.5140625)
\psline[linewidth=0.04cm](1.22,0.2859375)(1.86,0.2859375)
\pscircle[linewidth=0.04,dimen=outer](2.0509374,0.2925){0.2}
\psline[linewidth=0.04cm](2.0509374,0.3925)(2.0509374,0.1925)
\psline[linewidth=0.04cm](1.9509376,0.2925)(2.1509376,0.2925)
\psline[linewidth=0.04cm](2.0509374,0.0925)(2.0509374,-0.3075)
\psline[linewidth=0.04cm](1.22,-0.3140625)(2.88,-0.3140625)
\pscircle[linewidth=0.04,dimen=outer](3.050938,0.8925){0.2}
\psline[linewidth=0.04cm](3.24,0.8859375)(4.76,0.8859375)
\psline[linewidth=0.04cm](3.050938,0.9925)(3.050938,0.7925)
\psline[linewidth=0.04cm](2.9509375,0.8925)(3.1509376,0.8925)
\psline[linewidth=0.04cm](3.050938,0.6925)(3.050938,0.2925)
\psline[linewidth=0.04cm](2.22,0.2859375)(4.76,0.2859375)
\psline[linewidth=0.04cm](1.2,0.8859375)(2.8600001,0.8859375)
\usefont{T1}{ppl}{m}{n}
{\footnotesize
\rput(0.76453125,1.5025){$\B_1^{(1)}$}
\rput(0.7445313,0.9025){$\B_1^{(2)}$}
\rput(0.78453124,0.3025){$\B_1^{(3)}$}
\rput(0.76453125,-0.2975){$\G_1^{(1)}$}
\rput(0.78453124,-0.8975){$\B_1^{(4)}$}
\rput(0.76453125,-1.4975){$\G_1^{(2)}$}
% \scriptsize
% \rput(2.58,0.4425){$S$}
% \rput(2.58,-0.1575){$T$}
}
\pscircle[linewidth=0.04,dimen=outer](2.050938,-0.9075){0.2}
\psline[linewidth=0.04cm](2.050938,-0.8075)(2.050938,-1.0075)
\psline[linewidth=0.04cm](1.9509374,-0.9075)(2.1509376,-0.9075)
\psline[linewidth=0.04cm](2.050938,-1.1075)(2.050938,-1.5075)
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,0.9025){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,0.3025){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,-0.2975){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,-0.8975){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,-1.4975){$W$}
\pscircle[linewidth=0.04,dimen=outer](4.0509377,1.4925){0.2}
\psline[linewidth=0.04cm](4.0509377,1.5925)(4.0509377,1.3925)
\psline[linewidth=0.04cm](3.9509375,1.4925)(4.1509376,1.4925)
\psline[linewidth=0.04cm](4.0509377,1.2925)(4.0509377,0.8925)
\psline[linewidth=0.04cm](1.2,1.4859375)(3.8600001,1.4859375)
\psline[linewidth=0.04cm](4.2200003,1.4859375)(4.76,1.4859375)
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,1.5025){$W$}
\end{pspicture} 
}


==> figures/stair-left.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 23 10:43:32 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4264063)(4.6890626,1.3864063)
\pscircle[linewidth=0.04,dimen=outer](2.1509378,-0.01359375){0.2}
\psline[linewidth=0.04cm](2.3400002,-0.02015625)(3.8600001,-0.02015625)
\psline[linewidth=0.04cm](2.1509378,0.08640625)(2.1509378,-0.11359375)
\psline[linewidth=0.04cm](2.0509374,-0.01359375)(2.2509375,-0.01359375)
\psline[linewidth=0.04cm](2.1509378,-0.21359375)(2.1509378,-0.61359376)
\psline[linewidth=0.04cm](1.84,-0.6201562)(3.8600001,-0.6201562)
\psline[linewidth=0.04cm](0.94000006,-0.6201562)(1.48,-0.6201562)
\psline[linewidth=0.04cm](0.94000006,-1.2201562)(3.8600001,-1.2201562)
\psline[linewidth=0.04cm](0.94000006,0.57984376)(2.46,0.57984376)
\pscircle[linewidth=0.04,dimen=outer](2.6509376,0.58640623){0.2}
\psline[linewidth=0.04cm](2.6509376,0.68640625)(2.6509376,0.48640624)
\psline[linewidth=0.04cm](2.5509377,0.58640623)(2.7509377,0.58640623)
\psline[linewidth=0.04cm](2.6509376,0.38640624)(2.6509376,-0.01359375)
\psline[linewidth=0.04cm](0.94000006,-0.02015625)(1.96,-0.02015625)
\pscircle[linewidth=0.04,dimen=outer](3.1509378,1.1864063){0.2}
\psline[linewidth=0.04cm](3.3400002,1.1798438)(3.8600001,1.1798438)
\psline[linewidth=0.04cm](3.1509378,1.2864063)(3.1509378,1.0864062)
\psline[linewidth=0.04cm](3.0509374,1.1864063)(3.2509375,1.1864063)
\psline[linewidth=0.04cm](3.1509378,0.98640627)(3.1509378,0.58640623)
\psline[linewidth=0.04cm](2.8400002,0.57984376)(3.8600001,0.57984376)
\psline[linewidth=0.04cm](0.94000006,1.1798438)(2.96,1.1798438)
\usefont{T1}{ppl}{m}{n}
\rput(0.5445312,1.1764063){$B^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.5445312,0.57640624){$B^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.5445312,-0.02359375){$B^3$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-0.62359375){$B^4$}
\usefont{T1}{ppl}{m}{n}
\rput(0.44453126,-1.2035937){$G$}
\pscircle[linewidth=0.04,dimen=outer](1.6509378,-0.61359376){0.2}
\psline[linewidth=0.04cm](1.6509378,-0.51359373)(1.6509378,-0.7135937)
\psline[linewidth=0.04cm](1.5509374,-0.61359376)(1.7509375,-0.61359376)
\psline[linewidth=0.04cm](1.6509378,-0.81359375)(1.6509378,-1.2135937)
\usefont{T1}{ppl}{m}{n}
\rput(4.2345314,1.1764063){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.2345314,0.57640624){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.2345314,-0.02359375){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.2345314,-0.62359375){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(4.2345314,-1.2235937){$W$}
\end{pspicture} 
}



==> figures/two-rates.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 23 11:28:11 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7325)(5.5490627,1.7059375)
\pscircle[linewidth=0.04,dimen=outer](3.050938,-0.3075){0.2}
\psline[linewidth=0.04cm](3.24,-0.3140625)(4.76,-0.3140625)
\psline[linewidth=0.04cm](3.050938,-0.2075)(3.050938,-0.4075)
\psline[linewidth=0.04cm](2.9509375,-0.3075)(3.1509376,-0.3075)
\psline[linewidth=0.04cm](3.050938,-0.5075)(3.050938,-0.9075)
\psline[linewidth=0.04cm](2.24,-0.9140625)(4.76,-0.9140625)
\psline[linewidth=0.04cm](1.22,-0.9140625)(1.8800001,-0.9140625)
\psline[linewidth=0.04cm](1.22,-1.5140625)(4.76,-1.5140625)
\psline[linewidth=0.04cm](1.22,0.2859375)(1.86,0.2859375)
\pscircle[linewidth=0.04,dimen=outer](2.0509374,0.2925){0.2}
\psline[linewidth=0.04cm](2.0509374,0.3925)(2.0509374,0.1925)
\psline[linewidth=0.04cm](1.9509376,0.2925)(2.1509376,0.2925)
\psline[linewidth=0.04cm](2.0509374,0.0925)(2.0509374,-0.3075)
\psline[linewidth=0.04cm](1.22,-0.3140625)(2.88,-0.3140625)
\pscircle[linewidth=0.04,dimen=outer](3.050938,0.8925){0.2}
\psline[linewidth=0.04cm](3.24,0.8859375)(4.76,0.8859375)
\psline[linewidth=0.04cm](3.050938,0.9925)(3.050938,0.7925)
\psline[linewidth=0.04cm](2.9509375,0.8925)(3.1509376,0.8925)
\psline[linewidth=0.04cm](3.050938,0.6925)(3.050938,0.2925)
\psline[linewidth=0.04cm](2.22,0.2859375)(4.76,0.2859375)
\psline[linewidth=0.04cm](1.2,0.8859375)(2.8600001,0.8859375)
{\footnotesize
\usefont{T1}{ppl}{m}{n}
\rput(0.76453125,1.5025){$\B_2^{(1)}$}
\rput(0.7445313,0.9025){$\B_2^{(2)}$}
\rput(0.78453124,0.3025){$\B_2^{(3)}$}
\rput(0.76453125,-0.2975){$\G_2^{(1)}$}
\rput(0.78453124,-0.8975){$\B_2^{(4)}$}
\rput(0.76453125,-1.4975){$\G_2^{(2)}$}
}
\pscircle[linewidth=0.04,dimen=outer](2.050938,-0.9075){0.2}
\psline[linewidth=0.04cm](2.050938,-0.8075)(2.050938,-1.0075)
\psline[linewidth=0.04cm](1.9509374,-0.9075)(2.1509376,-0.9075)
\psline[linewidth=0.04cm](2.050938,-1.1075)(2.050938,-1.5075)
{\footnotesize
\usefont{T1}{ppl}{m}{n}
\rput(5.094531,1.5025){$\G_1^{(2)}$}
\rput(5.094531,0.9025){$\B_1^{(1)}$}
\rput(5.094531,0.3025){$\B_1^{(2)}$}
\rput(5.094531,-0.2975){$\B_1^{(3)}$}
\rput(5.094531,-0.8975){$\G_1^{(1)}$}
\rput(5.094531,-1.4975){$\B_1^{(4)}$}
}
\pscircle[linewidth=0.04,dimen=outer](4.0509377,1.4925){0.2}
\psline[linewidth=0.04cm](4.0509377,1.5925)(4.0509377,1.3925)
\psline[linewidth=0.04cm](3.9509375,1.4925)(4.1509376,1.4925)
\psline[linewidth=0.04cm](4.0509377,1.2925)(4.0509377,0.8925)
\psline[linewidth=0.04cm](1.2,1.4859375)(3.8600001,1.4859375)
\psline[linewidth=0.04cm](4.2200003,1.4859375)(4.76,1.4859375)
\end{pspicture} 
}


\begin{pspicture}(-2.0,-1.7164062)(5.4090624,1.6898438)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,-0.32359374){0.2}
\psline[linewidth=0.04cm](3.02,-0.33015624)(4.54,-0.33015624)
\psline[linewidth=0.04cm](2.8309379,-0.22359376)(2.8309379,-0.42359376)
\psline[linewidth=0.04cm](2.7309375,-0.32359374)(2.9309375,-0.32359374)
\psline[linewidth=0.04cm](2.8309379,-0.5235937)(2.8309379,-0.92359376)
\psline[linewidth=0.04cm](4.02,-0.93015623)(4.54,-0.93015623)
\psline[linewidth=0.04cm](1.0000001,-0.93015623)(3.64,-0.93015623)
\psline[linewidth=0.04cm](1.0000001,-1.5301563)(4.54,-1.5301563)
\psline[linewidth=0.04cm](1.0000001,0.26984376)(1.6400001,0.26984376)
\pscircle[linewidth=0.04,dimen=outer](1.8309375,0.27640626){0.2}
\psline[linewidth=0.04cm](1.8309375,0.37640625)(1.8309375,0.17640625)
\psline[linewidth=0.04cm](1.7309376,0.27640626)(1.9309376,0.27640626)
\psline[linewidth=0.04cm](1.8309375,0.07640625)(1.8309375,-0.32359374)
\psline[linewidth=0.04cm](1.0000001,-0.33015624)(2.66,-0.33015624)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,0.87640625){0.2}
\psline[linewidth=0.04cm](3.02,0.8698437)(4.54,0.8698437)
\psline[linewidth=0.04cm](2.8309379,0.9764063)(2.8309379,0.7764062)
\psline[linewidth=0.04cm](2.7309375,0.87640625)(2.9309375,0.87640625)
\psline[linewidth=0.04cm](2.8309379,0.67640626)(2.8309379,0.27640626)
\psline[linewidth=0.04cm](2.0,0.26984376)(4.54,0.26984376)
\psline[linewidth=0.04cm](0.9800001,0.8698437)(2.64,0.8698437)
{\footnotesize
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,1.4864062){$\B_2^{(1)}$}
\rput(0.56453127,0.88640624){$\G_2^{(1)}$}
\rput(0.58453125,0.28640625){$\B_2^{(2)}$}
\rput(0.56453127,-0.31359375){$\G_2^{(2)}$}
\rput(0.56453127,-0.91359377){$\G_2^{(3)}$}
\rput(0.56453127,-1.5135938){$\G_2^{(4)}$}

\rput(4.9,1.4864062){$\G_1^{(1)}$}
\rput(4.9,0.88640624){$\B_1^{(2)}$}
\rput(4.9,0.28640625){$\G_1^{(2)}$}
\rput(4.9,-0.31359375){$\G_1^{(3)}$}
\rput(4.9,-0.91359377){$\G_1^{(4)}$}
\rput(4.9,-1.5135938){$\B_1^{(1)}$}
}
\pscircle[linewidth=0.04,dimen=outer](3.8309379,-0.92359376){0.2}
\psline[linewidth=0.04cm](3.8309379,-0.82359374)(3.8309379,-1.0235938)
\psline[linewidth=0.04cm](3.7309375,-0.92359376)(3.9309375,-0.92359376)
\psline[linewidth=0.04cm](3.8309379,-1.1235938)(3.8309379,-1.5235938)
\pscircle[linewidth=0.04,dimen=outer](1.8309377,1.4764062){0.2}
\psline[linewidth=0.04cm](1.8309377,1.5764062)(1.8309377,1.3764062)
\psline[linewidth=0.04cm](1.7309374,1.4764062)(1.9309375,1.4764062)
\psline[linewidth=0.04cm](1.8309377,1.2764063)(1.8309377,0.87640625)
\psline[linewidth=0.04cm](0.9800001,1.4698437)(1.6600001,1.4698437)
\psline[linewidth=0.04cm](2.02,1.4698437)(4.54,1.4698437)
\end{pspicture} 


==> figures/zigzag.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jul 23 10:59:26 CEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7264062)(4.4290624,1.6998438)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,-0.31359375){0.2}
\psline[linewidth=0.04cm](3.02,-0.32015625)(3.6000001,-0.32015625)
\psline[linewidth=0.04cm](2.8309379,-0.21359375)(2.8309379,-0.41359374)
\psline[linewidth=0.04cm](2.7309375,-0.31359375)(2.9309375,-0.31359375)
\psline[linewidth=0.04cm](2.8309379,-0.51359373)(2.8309379,-0.91359377)
\psline[linewidth=0.04cm](2.02,-0.92015624)(3.6000001,-0.92015624)
\psline[linewidth=0.04cm](1.0000001,-0.92015624)(1.6600001,-0.92015624)
\psline[linewidth=0.04cm](1.0000001,-1.5201563)(3.6000001,-1.5201563)
\psline[linewidth=0.04cm](1.0000001,0.27984375)(1.6400001,0.27984375)
\pscircle[linewidth=0.04,dimen=outer](1.8309375,0.28640625){0.2}
\psline[linewidth=0.04cm](1.8309375,0.38640624)(1.8309375,0.18640625)
\psline[linewidth=0.04cm](1.7309376,0.28640625)(1.9309376,0.28640625)
\psline[linewidth=0.04cm](1.8309375,0.08640625)(1.8309375,-0.31359375)
\psline[linewidth=0.04cm](1.0000001,-0.32015625)(2.66,-0.32015625)
\pscircle[linewidth=0.04,dimen=outer](2.8309379,0.88640624){0.2}
\psline[linewidth=0.04cm](3.02,0.8798438)(3.6000001,0.8798438)
\psline[linewidth=0.04cm](2.8309379,0.98640627)(2.8309379,0.7864063)
\psline[linewidth=0.04cm](2.7309375,0.88640624)(2.9309375,0.88640624)
\psline[linewidth=0.04cm](2.8309379,0.68640625)(2.8309379,0.28640625)
\psline[linewidth=0.04cm](2.0,0.27984375)(3.6000001,0.27984375)
\psline[linewidth=0.04cm](0.9800001,0.8798438)(2.64,0.8798438)
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,1.4964062){$B^1$}
\usefont{T1}{ppl}{m}{n}
\rput(0.58453125,0.29640624){$B^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.58453125,-0.9035938){$B^3$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-0.30359375){$G^2$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,0.89640623){$G^1$}
\pscircle[linewidth=0.04,dimen=outer](1.8309377,-0.91359377){0.2}
\psline[linewidth=0.04cm](1.8309377,-0.81359375)(1.8309377,-1.0135938)
\psline[linewidth=0.04cm](1.7309374,-0.91359377)(1.9309375,-0.91359377)
\psline[linewidth=0.04cm](1.8309377,-1.1135937)(1.8309377,-1.5135938)
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,0.87640625){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,0.27640626){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,-0.32359374){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,-0.92359376){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,-1.5235938){$W$}
\pscircle[linewidth=0.04,dimen=outer](1.8309377,1.4864062){0.2}
\psline[linewidth=0.04cm](1.8309377,1.5864062)(1.8309377,1.3864063)
\psline[linewidth=0.04cm](1.7309374,1.4864062)(1.9309375,1.4864062)
\psline[linewidth=0.04cm](1.8309377,1.2864063)(1.8309377,0.88640624)
\psline[linewidth=0.04cm](0.9800001,1.4798437)(1.6400001,1.4798437)
\psline[linewidth=0.04cm](2.0,1.4798437)(3.6000001,1.4798437)
\usefont{T1}{ppl}{m}{n}
\rput(3.9745312,1.4764062){$W$}
\usefont{T1}{ppl}{m}{n}
\rput(0.56453127,-1.5035938){$G^3$}
\end{pspicture} 
}

